Enhancements of Discretization Approaches for Non-Convex Mixed-Integer Quadratically Constraint Quadratic Programming: Part I

We study mixed-integer programming (MIP) relaxation techniques for the solution of non convex mixed-integer quadratically constrained quadratic programs (MIQCQPs). We present MIP relaxation methods for non convex continuous variable products. In Part I, we consider MIP relaxations based on separable reformulation. The main focus is the introduction of the enhanced separable MIP relaxation for nonconvex quadratic products of the form z=xy, called hybrid separable (HybS). Additionally, we introduce a logarithmic MIP relaxation for univariate quadratic terms, called sawtooth relaxation. We combine the latter with HybS and existing separable reformulations to derive MIP relaxations of MIQCQPs. We provide a comprehensive theoretical analysis of these techniques, underlining the theoretical advantages of HybS compared to its predecessors. We perform a broad computational study to demonstrate the effectiveness of the enhanced MIP relaxation in terms of producing tight dual bounds for MIQCQPs. In Part II, we study MIP relaxations that extend the well-known MIP relaxation normalized multiparametric disaggregation technique (NMDT) and present further theoretical and computational analyses.

==> graphics/f-functions-local.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.45\textwidth,
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend style={at={(0.5,1.2)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={$0$,$\tfrac18$,$\tfrac14$,$\tfrac38$,$\tfrac12$,$\tfrac58$,$\tfrac34$,$\tfrac78$,$1$},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,1/8,1/4,3/8,1/2,5/8,3/4,7/8,1}
]
\addplot [semithick, color0]
table {%
0 0
1 1
};
\addlegendentry{$F^0$}
\addplot [semithick, color1]
table {%
0 0
0.5 0.25
1 1
};
\addlegendentry{$F^1$}
\addplot [semithick, color2]
table {%
0 0
0.25 0.0625
0.5 0.25
0.75 0.5625
1 1
};
\addlegendentry{$F^2$}
\addplot [semithick, color3]
table {%
0 0
0.125 0.015625
0.25 0.0625
0.375 0.140625
0.5 0.25
0.625 0.390625
0.75 0.5625
0.875 0.765625
1 1
};
\addlegendentry{$F^3$}
\addplot [semithick, color4]
table {%
0 0
0.01 0.0001
0.02 0.0004
0.03 0.0009
0.04 0.0016
0.05 0.0025
0.06 0.0036
0.07 0.0049
0.08 0.0064
0.09 0.0081
0.1 0.01
0.11 0.0121
0.12 0.0144
0.13 0.0169
0.14 0.0196
0.15 0.0225
0.16 0.0256
0.17 0.0289
0.18 0.0324
0.19 0.0361
0.2 0.04
0.21 0.0441
0.22 0.0484
0.23 0.0529
0.24 0.0576
0.25 0.0625
0.26 0.0676
0.27 0.0729
0.28 0.0784
0.29 0.0841
0.3 0.09
0.31 0.0961
0.32 0.1024
0.33 0.1089
0.34 0.1156
0.35 0.1225
0.36 0.1296
0.37 0.1369
0.38 0.1444
0.39 0.1521
0.4 0.16
0.41 0.1681
0.42 0.1764
0.43 0.1849
0.44 0.1936
0.45 0.2025
0.46 0.2116
0.47 0.2209
0.48 0.2304
0.49 0.2401
0.5 0.25
0.51 0.2601
0.52 0.2704
0.53 0.2809
0.54 0.2916
0.55 0.3025
0.56 0.3136
0.57 0.3249
0.58 0.3364
0.59 0.3481
0.6 0.36
0.61 0.3721
0.62 0.3844
0.63 0.3969
0.64 0.4096
0.65 0.4225
0.66 0.4356
0.67 0.4489
0.68 0.4624
0.69 0.4761
0.7 0.49
0.71 0.5041
0.72 0.5184
0.73 0.5329
0.74 0.5476
0.75 0.5625
0.76 0.5776
0.77 0.5929
0.78 0.6084
0.79 0.6241
0.8 0.64
0.81 0.6561
0.82 0.6724
0.83 0.6889
0.84 0.7056
0.85 0.7225
0.86 0.7396
0.87 0.7569
0.88 0.7744
0.89 0.7921
0.9 0.81
0.91 0.8281
0.92 0.8464
0.93 0.8649
0.94 0.8836
0.95 0.9025
0.96 0.9216
0.97 0.9409
0.98 0.9604
0.99 0.9801
1 1
};
\addlegendentry{$F$}
\end{axis}
\end{tikzpicture}

==> graphics/g-differences-local.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.45\textwidth,
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.2)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={$0$,$\tfrac18$,$\tfrac14$,$\tfrac38$,$\tfrac12$,$\tfrac58$,$\tfrac34$,$\tfrac78$,$1$},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,1/8,1/4,3/8,1/2,5/8,3/4,7/8,1}
]
\addplot [semithick, color0]
table {%
0 0
0.5 1
1 0
};
\addlegendentry{$G^1$}
\addplot [semithick, color1]
table {%
0 0
0.25 1
0.5 0
0.75 1
1 0
};
\addlegendentry{$G^2$}
\addplot [semithick, color2]
table {%
0 0
0.125 1
0.25 0
0.375 1
0.5 0
0.625 1
0.75 0
0.875 1
1 0
};
\addlegendentry{$G^3$}
\end{axis}
\end{tikzpicture}

==> tikz_graphics/F_functions_shifted_markers.tex <==
\begin{tikzpicture}[scale = 0.8]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(1.5,0.65)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\frac18\),\(\frac28\),\(\frac38\),\(\frac48\),\(\frac58\),\(\frac68\),\(\frac78\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.3125, ymax=1.0625,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\addplot [draw=none, mark=None, draw=color1, fill=color1, colormap/viridis, forget plot]
table{%
x                      y
0.485 0.23
0.515 0.23
0.515 0.27
0.485 0.27
0.485 0.23
};
\addplot [only marks, mark=triangle*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
0.25 0.0625
0.75 0.5625
};
\addplot [only marks, mark=*, draw=green!50!black, fill=green!50!black, colormap/viridis, forget plot]
table{%
x                      y
0.125 0.015625
0.375 0.140625
0.625 0.390625
0.875 0.765625
};
\addplot [semithick, color1]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color2]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color3]
table {%
0 -0.015625
0.25 0.046875
0.5 0.234375
0.75 0.546875
1 0.984375
};
\addlegendentry{$F^2 - 2^{-6}$}
\addplot [semithick, color4]
table {%
0 0
0.015625 0.000244140625
0.03125 0.0009765625
0.046875 0.002197265625
0.0625 0.00390625
0.078125 0.006103515625
0.09375 0.0087890625
0.109375 0.011962890625
0.125 0.015625
0.140625 0.019775390625
0.15625 0.0244140625
0.171875 0.029541015625
0.1875 0.03515625
0.203125 0.041259765625
0.21875 0.0478515625
0.234375 0.054931640625
0.25 0.0625
0.265625 0.070556640625
0.28125 0.0791015625
0.296875 0.088134765625
0.3125 0.09765625
0.328125 0.107666015625
0.34375 0.1181640625
0.359375 0.129150390625
0.375 0.140625
0.390625 0.152587890625
0.40625 0.1650390625
0.421875 0.177978515625
0.4375 0.19140625
0.453125 0.205322265625
0.46875 0.2197265625
0.484375 0.234619140625
0.5 0.25
0.515625 0.265869140625
0.53125 0.2822265625
0.546875 0.299072265625
0.5625 0.31640625
0.578125 0.334228515625
0.59375 0.3525390625
0.609375 0.371337890625
0.625 0.390625
0.640625 0.410400390625
0.65625 0.4306640625
0.671875 0.451416015625
0.6875 0.47265625
0.703125 0.494384765625
0.71875 0.5166015625
0.734375 0.539306640625
0.75 0.5625
0.765625 0.586181640625
0.78125 0.6103515625
0.796875 0.635009765625
0.8125 0.66015625
0.828125 0.685791015625
0.84375 0.7119140625
0.859375 0.738525390625
0.875 0.765625
0.890625 0.793212890625
0.90625 0.8212890625
0.921875 0.849853515625
0.9375 0.87890625
0.953125 0.908447265625
0.96875 0.9384765625
0.984375 0.968994140625
1 1
};
\addlegendentry{$x^2$}
\end{axis}

\end{tikzpicture}


==> tikz_graphics/all/discrete_approaches_UNIVAR_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink!40!gray, dashed] coordinates {
    (1.0000,0.4000)
    (1.0000,0.4500)
    (1.0004,0.4500)
    (1.0004,0.4667)
    (1.0008,0.4667)
    (1.0009,0.4833)
    (1.0014,0.4833)
    (1.0019,0.5000)
    (1.0053,0.5000)
    (1.0056,0.5167)
    (1.0071,0.5167)
    (1.0073,0.5333)
    (1.0081,0.5333)
    (1.0083,0.5500)
    (1.0093,0.5500)
    (1.0105,0.5667)
    (1.0121,0.5667)
    (1.0122,0.5833)
    (1.0124,0.5833)
    (1.0125,0.6000)
    (1.0138,0.6167)
    (1.0139,0.6167)
    (1.0145,0.6333)
    (1.0159,0.6333)
    (1.0160,0.6500)
    (1.0179,0.6500)
    (1.0189,0.6667)
    (1.0219,0.6667)
    (1.0219,0.6833)
    (1.0241,0.6833)
    (1.0243,0.7000)
    (1.0245,0.7167)
    (1.0317,0.7167)
    (1.0317,0.7333)
    (1.0372,0.7333)
    (1.0376,0.7500)
    (1.0379,0.7500)
    (1.0382,0.7667)
    (1.0408,0.7833)
    (1.0415,0.7833)
    (1.0417,0.8000)
    (1.0482,0.8000)
    (1.0491,0.8167)
    (1.0504,0.8167)
    (1.0509,0.8333)
    (1.0513,0.8500)
    (1.0523,0.8500)
    (1.0526,0.8667)
    (1.0544,0.8667)
    (1.0561,0.8833)
    (1.0579,0.8833)
    (1.0599,0.9000)
    (1.0702,0.9000)
    (1.0714,0.9167)
    (1.0718,0.9167)
    (1.0720,0.9333)
    (1.0848,0.9333)
    (1.0893,0.9500)
    (1.0930,0.9500)
    (1.0943,0.9667)
    (1.1255,0.9667)
    (1.1668,0.9833)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.2667)
    (1.0000,0.3667)
    (1.0001,0.3667)
    (1.0001,0.3833)
    (1.0004,0.3833)
    (1.0004,0.4000)
    (1.0005,0.4000)
    (1.0005,0.4167)
    (1.0006,0.4167)
    (1.0007,0.4333)
    (1.0010,0.4333)
    (1.0012,0.4500)
    (1.0014,0.4667)
    (1.0019,0.4667)
    (1.0019,0.4833)
    (1.0028,0.4833)
    (1.0028,0.5167)
    (1.0033,0.5333)
    (1.0039,0.5500)
    (1.0047,0.5667)
    (1.0050,0.5833)
    (1.0056,0.5833)
    (1.0066,0.6000)
    (1.0068,0.6167)
    (1.0071,0.6167)
    (1.0071,0.6333)
    (1.0073,0.6333)
    (1.0081,0.6500)
    (1.0122,0.6500)
    (1.0124,0.6667)
    (1.0156,0.6667)
    (1.0156,0.6833)
    (1.0199,0.6833)
    (1.0200,0.7000)
    (1.0205,0.7000)
    (1.0207,0.7167)
    (1.0219,0.7167)
    (1.0222,0.7333)
    (1.0226,0.7333)
    (1.0231,0.7500)
    (1.0240,0.7667)
    (1.0243,0.7667)
    (1.0245,0.7833)
    (1.0305,0.7833)
    (1.0309,0.8000)
    (1.0317,0.8167)
    (1.0372,0.8167)
    (1.0372,0.8333)
    (1.0382,0.8333)
    (1.0382,0.8500)
    (1.0433,0.8500)
    (1.0469,0.8667)
    (1.0526,0.8667)
    (1.0544,0.8833)
    (1.0544,0.9000)
    (1.0562,0.9000)
    (1.0562,0.9167)
    (1.0694,0.9167)
    (1.0702,0.9333)
    (1.0967,0.9333)
    (1.1043,0.9500)
    (1.1668,0.9500)
    (1.1840,0.9667)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.4000)
    (1.0000,0.4500)
    (1.0001,0.4500)
    (1.0001,0.4833)
    (1.0007,0.4833)
    (1.0007,0.5000)
    (1.0014,0.5000)
    (1.0014,0.5167)
    (1.0019,0.5167)
    (1.0019,0.5500)
    (1.0052,0.5500)
    (1.0053,0.5667)
    (1.0068,0.5667)
    (1.0070,0.5833)
    (1.0071,0.6000)
    (1.0081,0.6000)
    (1.0081,0.6167)
    (1.0083,0.6167)
    (1.0093,0.6333)
    (1.0105,0.6333)
    (1.0107,0.6500)
    (1.0117,0.6667)
    (1.0121,0.6833)
    (1.0124,0.6833)
    (1.0124,0.7000)
    (1.0151,0.7000)
    (1.0156,0.7167)
    (1.0159,0.7167)
    (1.0159,0.7333)
    (1.0160,0.7333)
    (1.0179,0.7500)
    (1.0200,0.7500)
    (1.0205,0.7667)
    (1.0210,0.7667)
    (1.0210,0.7833)
    (1.0231,0.7833)
    (1.0240,0.8000)
    (1.0243,0.8000)
    (1.0245,0.8167)
    (1.0245,0.8333)
    (1.0286,0.8333)
    (1.0305,0.8500)
    (1.0317,0.8500)
    (1.0325,0.8667)
    (1.0376,0.8667)
    (1.0379,0.8833)
    (1.0408,0.8833)
    (1.0409,0.9000)
    (1.0492,0.9000)
    (1.0493,0.9167)
    (1.0714,0.9167)
    (1.0718,0.9333)
    (1.0846,0.9333)
    (1.0848,0.9500)
    (1.0893,0.9500)
    (1.0930,0.9667)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, pink!40!gray, densely dotted] coordinates {
    (1.0000,0.4167-0.01)
    (1.0000,0.5167-0.01)
    (1.0001,0.5167-0.01)
    (1.0001,0.5500-0.01)
    (1.0002,0.5667-0.01)
    (1.0002,0.5833-0.01)
    (1.0004,0.6000-0.01)
    (1.0005,0.6167-0.01)
    (1.0006,0.6333-0.01)
    (1.0009,0.6333-0.01)
    (1.0010,0.6500-0.01)
    (1.0019,0.6500-0.01)
    (1.0022,0.6667-0.01)
    (1.0189,0.6667-0.01)
    (1.0199,0.6833-0.01)
    (1.0219,0.6833-0.01)
    (1.0219,0.7000-0.01)
    (1.0372,0.7000-0.01)
    (1.0372,0.7167-0.01)
    (1.0414,0.7167-0.01)
    (1.0414,0.7333-0.01)
    (1.0415,0.7500-0.01)
    (1.0469,0.7500-0.01)
    (1.0482,0.7667-0.01)
    (1.0492,0.7667-0.01)
    (1.0492,0.7833-0.01)
    (1.0516,0.7833-0.01)
    (1.0522,0.8000-0.01)
    (1.0561,0.8000-0.01)
    (1.0562,0.8167-0.01)
    (1.0720,0.8167-0.01)
    (1.0790,0.8333-0.01)
    (1.0801,0.8333-0.01)
    (1.0817,0.8500-0.01)
    (1.0948,0.8500-0.01)
    (1.0949,0.8667-0.01)
    (1.0967,0.8833-0.01)
    (1.1043,0.8833-0.01)
    (1.1046,0.9000-0.01)
    (1.1101,0.9167-0.01)
    (1.1168,0.9333-0.01)
    (1.1243,0.9333-0.01)
    (1.1255,0.9500-0.01)
    (1.1840,0.9500-0.01)
    (1.2006,0.9667-0.01)
    (1.2041,0.9667-0.01)
    (1.25,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.4167)
    (1.0000,0.5333)
    (1.0001,0.5333)
    (1.0001,0.5667)
    (1.0002,0.5833)
    (1.0002,0.6000)
    (1.0004,0.6000)
    (1.0005,0.6167)
    (1.0007,0.6167)
    (1.0007,0.6333)
    (1.0009,0.6333)
    (1.0010,0.6500)
    (1.0019,0.6500)
    (1.0022,0.6667)
    (1.0189,0.6667)
    (1.0199,0.6833)
    (1.0210,0.6833)
    (1.0219,0.7000)
    (1.0370,0.7000)
    (1.0372,0.7167)
    (1.0409,0.7167)
    (1.0414,0.7333)
    (1.0415,0.7500)
    (1.0469,0.7500)
    (1.0482,0.7667)
    (1.0491,0.7667)
    (1.0492,0.7833)
    (1.0522,0.7833)
    (1.0523,0.8000)
    (1.0562,0.8000)
    (1.0579,0.8167)
    (1.0720,0.8167)
    (1.0790,0.8333)
    (1.0801,0.8333)
    (1.0817,0.8500)
    (1.0943,0.8500)
    (1.0948,0.8667)
    (1.0949,0.8667)
    (1.0967,0.8833)
    (1.1046,0.8833)
    (1.1046,0.9000)
    (1.1101,0.9167)
    (1.1168,0.9167)
    (1.1168,0.9333)
    (1.1243,0.9333)
    (1.1255,0.9500)
    (1.2006,0.9500)
    (1.2041,0.9667)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.4167)
    (1.0000,0.5500)
    (1.0001,0.5667)
    (1.0001,0.5833)
    (1.0007,0.5833)
    (1.0008,0.6000)
    (1.0022,0.6000)
    (1.0028,0.6167)
    (1.0050,0.6167)
    (1.0052,0.6333)
    (1.0056,0.6333)
    (1.0066,0.6500)
    (1.0071,0.6500)
    (1.0071,0.6667)
    (1.0138,0.6667)
    (1.0139,0.6833)
    (1.0145,0.6833)
    (1.0151,0.7000)
    (1.0156,0.7167)
    (1.0159,0.7333)
    (1.0207,0.7333)
    (1.0210,0.7500)
    (1.0222,0.7500)
    (1.0222,0.7667)
    (1.0226,0.7833)
    (1.0240,0.7833)
    (1.0241,0.8000)
    (1.0243,0.8000)
    (1.0245,0.8167)
    (1.0286,0.8333)
    (1.0325,0.8333)
    (1.0370,0.8500)
    (1.0417,0.8500)
    (1.0433,0.8667)
    (1.0493,0.8667)
    (1.0504,0.8833)
    (1.0513,0.8833)
    (1.0515,0.9000)
    (1.0516,0.9167)
    (1.0599,0.9167)
    (1.0694,0.9333)
    (1.0790,0.9333)
    (1.0801,0.9500)
    (1.0817,0.9500)
    (1.0833,0.9667)
    (1.0846,0.9833)
    (1.1168,0.9833)
    (1.1243,1.0000)
    (2.2671,1.0000)
  };
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_UNIVAR_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3500)
    (1.0001,0.3500)
    (1.0001,0.3667)
    (1.0007,0.3667)
    (1.0007,0.3833)
    (1.0010,0.3833)
    (1.0012,0.4000)
    (1.0013,0.4000)
    (1.0014,0.4167)
    (1.0015,0.4167)
    (1.0016,0.4333)
    (1.0019,0.4333)
    (1.0020,0.4500)
    (1.0028,0.4500)
    (1.0029,0.4667)
    (1.0031,0.4667)
    (1.0031,0.4833)
    (1.0053,0.4833)
    (1.0053,0.5000)
    (1.0063,0.5000)
    (1.0063,0.5167)
    (1.0072,0.5167)
    (1.0074,0.5333)
    (1.0136,0.5333)
    (1.0137,0.5500)
    (1.0146,0.5667)
    (1.0164,0.5667)
    (1.0164,0.5833)
    (1.0174,0.5833)
    (1.0175,0.6000)
    (1.0182,0.6167)
    (1.0225,0.6167)
    (1.0230,0.6333)
    (1.0273,0.6333)
    (1.0275,0.6500)
    (1.0290,0.6500)
    (1.0303,0.6667)
    (1.0398,0.6667)
    (1.0453,0.6833)
    (1.0457,0.7000)
    (1.0472,0.7000)
    (1.0491,0.7167)
    (1.0504,0.7333)
    (1.0532,0.7333)
    (1.0539,0.7500)
    (1.0619,0.7500)
    (1.0620,0.7667)
    (1.0646,0.7667)
    (1.0686,0.7833)
    (1.0691,0.8000)
    (1.0694,0.8000)
    (1.0719,0.8167)
    (1.0725,0.8333)
    (1.0729,0.8500)
    (1.0736,0.8500)
    (1.0737,0.8667)
    (1.0966,0.8667)
    (1.1027,0.8833)
    (1.1053,0.9000)
    (1.1477,0.9000)
    (1.1516,0.9167)
    (1.1581,0.9167)
    (1.1585,0.9333)
    (1.1703,0.9333)
    (1.1743,0.9500)
    (1.2067,0.9500)
    (1.2121,0.9667)
    (1.2199,0.9833)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.2333)
    (1.0000,0.2667)
    (1.0001,0.2667)
    (1.0001,0.3000)
    (1.0005,0.3000)
    (1.0005,0.3167)
    (1.0007,0.3167)
    (1.0007,0.3333)
    (1.0008,0.3500)
    (1.0010,0.3667)
    (1.0012,0.3667)
    (1.0012,0.3833)
    (1.0017,0.3833)
    (1.0019,0.4000)
    (1.0020,0.4000)
    (1.0022,0.4167)
    (1.0024,0.4167)
    (1.0025,0.4333)
    (1.0027,0.4500)
    (1.0028,0.4667)
    (1.0031,0.4667)
    (1.0034,0.4833)
    (1.0038,0.4833)
    (1.0039,0.5000)
    (1.0040,0.5167)
    (1.0041,0.5167)
    (1.0043,0.5333)
    (1.0046,0.5333)
    (1.0046,0.5500)
    (1.0053,0.5500)
    (1.0053,0.5667)
    (1.0131,0.5667)
    (1.0132,0.5833)
    (1.0150,0.5833)
    (1.0150,0.6000)
    (1.0182,0.6000)
    (1.0201,0.6167)
    (1.0222,0.6167)
    (1.0225,0.6333)
    (1.0250,0.6333)
    (1.0254,0.6500)
    (1.0275,0.6500)
    (1.0275,0.6667)
    (1.0290,0.6833)
    (1.0316,0.6833)
    (1.0329,0.7000)
    (1.0356,0.7167)
    (1.0360,0.7167)
    (1.0370,0.7333)
    (1.0379,0.7333)
    (1.0398,0.7500)
    (1.0530,0.7500)
    (1.0532,0.7667)
    (1.0539,0.7667)
    (1.0554,0.7833)
    (1.0686,0.7833)
    (1.0691,0.8000)
    (1.0694,0.8167)
    (1.0733,0.8167)
    (1.0736,0.8333)
    (1.0888,0.8333)
    (1.0966,0.8500)
    (1.1162,0.8500)
    (1.1193,0.8667)
    (1.1279,0.8667)
    (1.1325,0.8833)
    (1.1359,0.9000)
    (1.1427,0.9000)
    (1.1477,0.9167)
    (1.1516,0.9167)
    (1.1540,0.9333)
    (1.1743,0.9333)
    (1.1762,0.9500)
    (1.2199,0.9500)
    (1.2303,0.9667)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.3000)
    (1.0000,0.3833)
    (1.0001,0.4000)
    (1.0001,0.4167)
    (1.0004,0.4167)
    (1.0005,0.4333)
    (1.0005,0.4500)
    (1.0007,0.4667)
    (1.0012,0.4667)
    (1.0013,0.4833)
    (1.0016,0.4833)
    (1.0017,0.5000)
    (1.0020,0.5000)
    (1.0020,0.5167)
    (1.0022,0.5167)
    (1.0022,0.5333)
    (1.0024,0.5500)
    (1.0025,0.5500)
    (1.0025,0.5667)
    (1.0028,0.5667)
    (1.0028,0.5833)
    (1.0029,0.5833)
    (1.0031,0.6000)
    (1.0031,0.6167)
    (1.0034,0.6167)
    (1.0038,0.6333)
    (1.0046,0.6333)
    (1.0048,0.6500)
    (1.0053,0.6500)
    (1.0053,0.6667)
    (1.0063,0.6833)
    (1.0063,0.7000)
    (1.0072,0.7000)
    (1.0072,0.7167)
    (1.0076,0.7167)
    (1.0113,0.7333)
    (1.0120,0.7333)
    (1.0120,0.7500)
    (1.0132,0.7500)
    (1.0136,0.7667)
    (1.0146,0.7667)
    (1.0150,0.7833)
    (1.0157,0.8000)
    (1.0164,0.8167)
    (1.0174,0.8167)
    (1.0174,0.8333)
    (1.0175,0.8333)
    (1.0175,0.8500)
    (1.0182,0.8667)
    (1.0230,0.8667)
    (1.0250,0.8833)
    (1.0370,0.8833)
    (1.0370,0.9000)
    (1.0511,0.9000)
    (1.0530,0.9167)
    (1.0686,0.9167)
    (1.0691,0.9333)
    (1.0725,0.9333)
    (1.0725,0.9500)
    (1.0858,0.9500)
    (1.0888,0.9667)
    (1.1838,0.9667)
    (1.2007,0.9833)
    (1.2067,1.0000)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.4333-0.01)
    (1.0000,0.5167-0.01)
    (1.0001,0.5167-0.01)
    (1.0002,0.5333-0.01)
    (1.0003,0.5333-0.01)
    (1.0004,0.5500-0.01)
    (1.0007,0.5500-0.01)
    (1.0007,0.5667-0.01)
    (1.0008,0.5667-0.01)
    (1.0008,0.5833-0.01)
    (1.0024,0.5833-0.01)
    (1.0024,0.6000-0.01)
    (1.0125,0.6000-0.01)
    (1.0131,0.6167-0.01)
    (1.0211,0.6167-0.01)
    (1.0222,0.6333-0.01)
    (1.0254,0.6333-0.01)
    (1.0269,0.6500-0.01)
    (1.0305,0.6500-0.01)
    (1.0316,0.6667-0.01)
    (1.0360,0.6667-0.01)
    (1.0360,0.6833-0.01)
    (1.0370,0.6833-0.01)
    (1.0379,0.7000-0.01)
    (1.0457,0.7000-0.01)
    (1.0472,0.7167-0.01)
    (1.0504,0.7167-0.01)
    (1.0510,0.7333-0.01)
    (1.0571,0.7333-0.01)
    (1.0599,0.7500-0.01)
    (1.0620,0.7500-0.01)
    (1.0646,0.7667-0.01)
    (1.0733,0.7667-0.01)
    (1.0733,0.7833-0.01)
    (1.0737,0.7833-0.01)
    (1.0858,0.8000-0.01)
    (1.1053,0.8000-0.01)
    (1.1077,0.8167-0.01)
    (1.1110,0.8167-0.01)
    (1.1137,0.8333-0.01)
    (1.1162,0.8500-0.01)
    (1.1193,0.8500-0.01)
    (1.1234,0.8667-0.01)
    (1.1279,0.8833-0.01)
    (1.1359,0.8833-0.01)
    (1.1427,0.9000-0.01)
    (1.1540,0.9000-0.01)
    (1.1554,0.9167-0.01)
    (1.1585,0.9167-0.01)
    (1.1702,0.9333-0.01)
    (1.1762,0.9333-0.01)
    (1.1835,0.9500-0.01)
    (1.2303,0.9500-0.01)
    (1.2500,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.4167)
    (1.0000,0.5000)
    (1.0001,0.5000)
    (1.0001,0.5167)
    (1.0002,0.5333)
    (1.0003,0.5333)
    (1.0004,0.5500)
    (1.0007,0.5500)
    (1.0007,0.5667)
    (1.0008,0.5667)
    (1.0008,0.5833)
    (1.0024,0.5833)
    (1.0024,0.6000)
    (1.0125,0.6000)
    (1.0131,0.6167)
    (1.0211,0.6167)
    (1.0222,0.6333)
    (1.0269,0.6333)
    (1.0270,0.6500)
    (1.0303,0.6500)
    (1.0305,0.6667)
    (1.0356,0.6667)
    (1.0360,0.6833)
    (1.0370,0.6833)
    (1.0379,0.7000)
    (1.0457,0.7000)
    (1.0472,0.7167)
    (1.0510,0.7167)
    (1.0511,0.7333)
    (1.0571,0.7333)
    (1.0599,0.7500)
    (1.0620,0.7500)
    (1.0646,0.7667)
    (1.0729,0.7667)
    (1.0733,0.7833)
    (1.0737,0.7833)
    (1.0858,0.8000)
    (1.1077,0.8000)
    (1.1110,0.8167)
    (1.1137,0.8333)
    (1.1162,0.8500)
    (1.1193,0.8500)
    (1.1234,0.8667)
    (1.1279,0.8833)
    (1.1427,0.8833)
    (1.1427,0.9000)
    (1.1554,0.9000)
    (1.1581,0.9167)
    (1.1702,0.9167)
    (1.1703,0.9333)
    (1.1835,0.9333)
    (1.1838,0.9500)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.4833)
    (1.0000,0.6000)
    (1.0001,0.6000)
    (1.0001,0.6167)
    (1.0002,0.6167)
    (1.0003,0.6333)
    (1.0004,0.6333)
    (1.0004,0.6500)
    (1.0012,0.6500)
    (1.0012,0.6667)
    (1.0014,0.6667)
    (1.0015,0.6833)
    (1.0015,0.7000)
    (1.0017,0.7000)
    (1.0017,0.7167)
    (1.0022,0.7167)
    (1.0022,0.7333)
    (1.0029,0.7333)
    (1.0029,0.7500)
    (1.0040,0.7500)
    (1.0041,0.7667)
    (1.0041,0.7833)
    (1.0043,0.7833)
    (1.0046,0.8000)
    (1.0048,0.8000)
    (1.0053,0.8167)
    (1.0063,0.8167)
    (1.0071,0.8333)
    (1.0072,0.8500)
    (1.0074,0.8500)
    (1.0076,0.8667)
    (1.0113,0.8667)
    (1.0120,0.8833)
    (1.0120,0.9000)
    (1.0125,0.9167)
    (1.0164,0.9167)
    (1.0174,0.9333)
    (1.0201,0.9333)
    (1.0211,0.9500)
    (1.0270,0.9500)
    (1.0273,0.9667)
    (1.0554,0.9667)
    (1.0571,0.9833)
    (1.0599,0.9833)
    (1.0619,1.0000)
    (2.0500,1.0000)
  };
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_UNIVAR_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.1833)
    (1.0000,0.2000)
    (1.0001,0.2000)
    (1.0001,0.2167)
    (1.0003,0.2167)
    (1.0003,0.2333)
    (1.0005,0.2333)
    (1.0006,0.2500)
    (1.0006,0.2667)
    (1.0010,0.2667)
    (1.0011,0.2833)
    (1.0011,0.3000)
    (1.0012,0.3167)
    (1.0012,0.3333)
    (1.0018,0.3333)
    (1.0019,0.3500)
    (1.0023,0.3667)
    (1.0026,0.3667)
    (1.0028,0.3833)
    (1.0029,0.4000)
    (1.0031,0.4000)
    (1.0031,0.4167)
    (1.0037,0.4333)
    (1.0040,0.4333)
    (1.0040,0.4500)
    (1.0047,0.4500)
    (1.0049,0.4667)
    (1.0051,0.4667)
    (1.0060,0.4833)
    (1.0077,0.4833)
    (1.0080,0.5000)
    (1.0083,0.5000)
    (1.0085,0.5167)
    (1.0105,0.5167)
    (1.0120,0.5333)
    (1.0133,0.5500)
    (1.0177,0.5500)
    (1.0185,0.5667)
    (1.0189,0.5833)
    (1.0213,0.5833)
    (1.0219,0.6000)
    (1.0224,0.6000)
    (1.0241,0.6167)
    (1.0259,0.6167)
    (1.0280,0.6333)
    (1.0286,0.6333)
    (1.0287,0.6500)
    (1.0343,0.6500)
    (1.0344,0.6667)
    (1.0372,0.6833)
    (1.0446,0.6833)
    (1.0466,0.7000)
    (1.0470,0.7000)
    (1.0490,0.7167)
    (1.0505,0.7167)
    (1.0511,0.7333)
    (1.0542,0.7333)
    (1.0564,0.7500)
    (1.0685,0.7500)
    (1.0687,0.7667)
    (1.0717,0.7833)
    (1.0732,0.7833)
    (1.0754,0.8000)
    (1.0838,0.8167)
    (1.0961,0.8167)
    (1.0977,0.8333)
    (1.0983,0.8333)
    (1.0996,0.8500)
    (1.1139,0.8500)
    (1.1139,0.8667)
    (1.1211,0.8667)
    (1.1216,0.8833)
    (1.1406,0.8833)
    (1.1479,0.9000)
    (1.1508,0.9167)
    (1.1518,0.9167)
    (1.1549,0.9333)
    (1.1775,0.9333)
    (1.1859,0.9500)
    (1.1902,0.9667)
    (1.2356,0.9667)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.1500)
    (1.0000,0.2000)
    (1.0001,0.2000)
    (1.0002,0.2167)
    (1.0002,0.2333)
    (1.0003,0.2333)
    (1.0003,0.2667)
    (1.0004,0.2667)
    (1.0004,0.2833)
    (1.0005,0.2833)
    (1.0005,0.3000)
    (1.0006,0.3000)
    (1.0006,0.3167)
    (1.0007,0.3167)
    (1.0007,0.3500)
    (1.0009,0.3500)
    (1.0009,0.3667)
    (1.0011,0.3667)
    (1.0011,0.3833)
    (1.0013,0.3833)
    (1.0013,0.4000)
    (1.0016,0.4167)
    (1.0017,0.4333)
    (1.0018,0.4500)
    (1.0029,0.4500)
    (1.0030,0.4667)
    (1.0037,0.4667)
    (1.0040,0.4833)
    (1.0042,0.5000)
    (1.0085,0.5000)
    (1.0087,0.5167)
    (1.0088,0.5167)
    (1.0090,0.5333)
    (1.0098,0.5333)
    (1.0105,0.5500)
    (1.0211,0.5500)
    (1.0213,0.5667)
    (1.0253,0.5667)
    (1.0259,0.5833)
    (1.0372,0.5833)
    (1.0373,0.6000)
    (1.0383,0.6000)
    (1.0395,0.6167)
    (1.0539,0.6167)
    (1.0542,0.6333)
    (1.0564,0.6333)
    (1.0576,0.6500)
    (1.0588,0.6667)
    (1.0595,0.6667)
    (1.0600,0.6833)
    (1.0604,0.7000)
    (1.0626,0.7167)
    (1.0663,0.7333)
    (1.0717,0.7333)
    (1.0730,0.7500)
    (1.0880,0.7500)
    (1.0881,0.7667)
    (1.0891,0.7833)
    (1.0915,0.7833)
    (1.0938,0.8000)
    (1.0960,0.8167)
    (1.1131,0.8167)
    (1.1139,0.8333)
    (1.1223,0.8333)
    (1.1257,0.8500)
    (1.1300,0.8500)
    (1.1301,0.8667)
    (1.1349,0.8833)
    (1.1667,0.8833)
    (1.1687,0.9000)
    (1.1756,0.9000)
    (1.1775,0.9167)
    (1.1902,0.9167)
    (1.1978,0.9333)
    (1.2164,0.9500)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.5167)
    (1.0000,0.5833)
    (1.0001,0.5833)
    (1.0001,0.6167)
    (1.0003,0.6167)
    (1.0003,0.6333)
    (1.0005,0.6333)
    (1.0005,0.6500)
    (1.0006,0.6500)
    (1.0006,0.6667)
    (1.0007,0.6833)
    (1.0007,0.7167)
    (1.0011,0.7167)
    (1.0011,0.7333)
    (1.0012,0.7333)
    (1.0013,0.7500)
    (1.0016,0.7500)
    (1.0016,0.7667)
    (1.0018,0.7667)
    (1.0018,0.7833)
    (1.0023,0.7833)
    (1.0026,0.8000)
    (1.0042,0.8000)
    (1.0042,0.8167)
    (1.0043,0.8333)
    (1.0046,0.8500)
    (1.0060,0.8500)
    (1.0062,0.8667)
    (1.0077,0.8833)
    (1.0080,0.8833)
    (1.0083,0.9000)
    (1.0087,0.9000)
    (1.0088,0.9167)
    (1.0133,0.9167)
    (1.0177,0.9333)
    (1.0241,0.9333)
    (1.0245,0.9500)
    (1.0511,0.9500)
    (1.0531,0.9667)
    (1.1156,0.9667)
    (1.1156,0.9833)
    (1.1390,0.9833)
    (1.1406,1.0000)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.2833-0.01)
    (1.0000,0.3667-0.01)
    (1.0001,0.3833-0.01)
    (1.0001,0.4000-0.01)
    (1.0002,0.4167-0.01)
    (1.0003,0.4333-0.01)
    (1.0005,0.4667-0.01)
    (1.0008,0.4667-0.01)
    (1.0008,0.4833-0.01)
    (1.0010,0.4833-0.01)
    (1.0010,0.5000-0.01)
    (1.0016,0.5000-0.01)
    (1.0016,0.5167-0.01)
    (1.0030,0.5167-0.01)
    (1.0031,0.5333-0.01)
    (1.0077,0.5333-0.01)
    (1.0077,0.5500-0.01)
    (1.0189,0.5500-0.01)
    (1.0211,0.5667-0.01)
    (1.0245,0.5667-0.01)
    (1.0252,0.5833-0.01)
    (1.0287,0.5833-0.01)
    (1.0322,0.6000-0.01)
    (1.0467,0.6000-0.01)
    (1.0470,0.6167-0.01)
    (1.0493,0.6167-0.01)
    (1.0493,0.6333-0.01)
    (1.0663,0.6333-0.01)
    (1.0678,0.6500-0.01)
    (1.0684,0.6667-0.01)
    (1.0685,0.6667-0.01)
    (1.0685,0.6833-0.01)
    (1.0731,0.6833-0.01)
    (1.0732,0.7000-0.01)
    (1.0838,0.7000-0.01)
    (1.0872,0.7167-0.01)
    (1.0879,0.7333-0.01)
    (1.0960,0.7333-0.01)
    (1.0961,0.7500-0.01)
    (1.1210,0.7500-0.01)
    (1.1211,0.7667-0.01)
    (1.1219,0.7667-0.01)
    (1.1223,0.7833-0.01)
    (1.1349,0.7833-0.01)
    (1.1361,0.8000-0.01)
    (1.1384,0.8167-0.01)
    (1.1508,0.8167-0.01)
    (1.1518,0.8333-0.01)
    (1.1549,0.8333-0.01)
    (1.1561,0.8500-0.01)
    (1.1568,0.8667-0.01)
    (1.1622,0.8667-0.01)
    (1.1624,0.8833-0.01)
    (1.1667,0.9000-0.01)
    (1.2260,0.9000-0.01)
    (1.2261,0.9167-0.01)
    (1.2354,0.9333-0.01)
    (1.25,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.2667)
    (1.0000,0.3833)
    (1.0001,0.4000)
    (1.0001,0.4167)
    (1.0002,0.4333)
    (1.0003,0.4333)
    (1.0005,0.4667)
    (1.0007,0.4667)
    (1.0008,0.4833)
    (1.0009,0.4833)
    (1.0010,0.5000)
    (1.0016,0.5000)
    (1.0016,0.5167)
    (1.0030,0.5167)
    (1.0031,0.5333)
    (1.0077,0.5333)
    (1.0077,0.5500)
    (1.0221,0.5500)
    (1.0224,0.5667)
    (1.0252,0.5667)
    (1.0253,0.5833)
    (1.0322,0.5833)
    (1.0322,0.6000)
    (1.0466,0.6000)
    (1.0467,0.6167)
    (1.0490,0.6167)
    (1.0493,0.6333)
    (1.0588,0.6333)
    (1.0595,0.6500)
    (1.0684,0.6500)
    (1.0685,0.6667)
    (1.0685,0.6833)
    (1.0730,0.6833)
    (1.0731,0.7000)
    (1.0872,0.7000)
    (1.0872,0.7167)
    (1.0879,0.7167)
    (1.0880,0.7333)
    (1.0960,0.7333)
    (1.0961,0.7500)
    (1.1182,0.7500)
    (1.1210,0.7667)
    (1.1216,0.7667)
    (1.1219,0.7833)
    (1.1349,0.7833)
    (1.1361,0.8000)
    (1.1384,0.8167)
    (1.1508,0.8167)
    (1.1518,0.8333)
    (1.1549,0.8333)
    (1.1561,0.8500)
    (1.1568,0.8667)
    (1.1624,0.8667)
    (1.1667,0.8833)
    (1.1687,0.8833)
    (1.1756,0.9000)
    (1.2164,0.9000)
    (1.2260,0.9167)
    (1.2354,0.9167)
    (1.2356,0.9333)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.4167)
    (1.0000,0.5167)
    (1.0002,0.5167)
    (1.0002,0.5333)
    (1.0007,0.5333)
    (1.0007,0.5500)
    (1.0008,0.5500)
    (1.0009,0.5667)
    (1.0017,0.5667)
    (1.0017,0.5833)
    (1.0023,0.5833)
    (1.0023,0.6000)
    (1.0046,0.6000)
    (1.0047,0.6167)
    (1.0049,0.6167)
    (1.0051,0.6333)
    (1.0090,0.6333)
    (1.0095,0.6500)
    (1.0098,0.6667)
    (1.0219,0.6667)
    (1.0221,0.6833)
    (1.0280,0.6833)
    (1.0284,0.7000)
    (1.0286,0.7167)
    (1.0322,0.7167)
    (1.0343,0.7333)
    (1.0373,0.7333)
    (1.0383,0.7500)
    (1.0395,0.7500)
    (1.0446,0.7667)
    (1.0467,0.7667)
    (1.0467,0.7833)
    (1.0493,0.7833)
    (1.0505,0.8000)
    (1.0531,0.8000)
    (1.0539,0.8167)
    (1.0891,0.8167)
    (1.0915,0.8333)
    (1.0977,0.8333)
    (1.0983,0.8500)
    (1.0996,0.8500)
    (1.1131,0.8667)
    (1.1139,0.8667)
    (1.1156,0.8833)
    (1.1182,0.9000)
    (1.1257,0.9000)
    (1.1300,0.9167)
    (1.1384,0.9167)
    (1.1390,0.9333)
    (1.1568,0.9333)
    (1.1622,0.9500)
    (4.2982,1.0000)
  };
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/all/discrete_approaches_UNIVAR_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.2167)
    (1.0000,0.2833)
    (1.0001,0.3000)
    (1.0001,0.4167)
    (1.0002,0.4167)
    (1.0002,0.4333)
    (1.0003,0.4333)
    (1.0005,0.4500)
    (1.0007,0.4500)
    (1.0008,0.4667)
    (1.0013,0.4667)
    (1.0014,0.4833)
    (1.0028,0.4833)
    (1.0030,0.5000)
    (1.0035,0.5000)
    (1.0036,0.5167)
    (1.0037,0.5167)
    (1.0037,0.5333)
    (1.0043,0.5500)
    (1.0049,0.5667)
    (1.0057,0.5833)
    (1.0066,0.5833)
    (1.0066,0.6000)
    (1.0069,0.6000)
    (1.0072,0.6167)
    (1.0113,0.6167)
    (1.0134,0.6333)
    (1.0225,0.6333)
    (1.0243,0.6500)
    (1.0244,0.6500)
    (1.0271,0.6667)
    (1.0356,0.6667)
    (1.0381,0.6833)
    (1.0394,0.7000)
    (1.0400,0.7000)
    (1.0404,0.7167)
    (1.0423,0.7167)
    (1.0461,0.7333)
    (1.0577,0.7333)
    (1.0584,0.7500)
    (1.0586,0.7667)
    (1.0635,0.7667)
    (1.0638,0.7833)
    (1.0659,0.8000)
    (1.0691,0.8167)
    (1.0710,0.8167)
    (1.0715,0.8333)
    (1.0736,0.8500)
    (1.0910,0.8500)
    (1.0918,0.8667)
    (1.0938,0.8833)
    (1.1052,0.8833)
    (1.1072,0.9000)
    (1.1293,0.9000)
    (1.1325,0.9167)
    (1.1497,0.9167)
    (1.1526,0.9333)
    (1.1744,0.9333)
    (1.1802,0.9500)
    (1.1845,0.9500)
    (1.1863,0.9667)
    (3.2659,1.0000)
  };
  \addlegendentry{BIN2}
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.1500)
    (1.0000,0.3000)
    (1.0001,0.3000)
    (1.0001,0.3833)
    (1.0002,0.4000)
    (1.0003,0.4167)
    (1.0006,0.4167)
    (1.0007,0.4333)
    (1.0011,0.4333)
    (1.0013,0.4500)
    (1.0015,0.4500)
    (1.0016,0.4667)
    (1.0034,0.4667)
    (1.0035,0.4833)
    (1.0072,0.4833)
    (1.0076,0.5000)
    (1.0093,0.5000)
    (1.0107,0.5167)
    (1.0138,0.5167)
    (1.0152,0.5333)
    (1.0200,0.5333)
    (1.0218,0.5500)
    (1.0271,0.5500)
    (1.0289,0.5667)
    (1.0394,0.5667)
    (1.0400,0.5833)
    (1.0412,0.5833)
    (1.0423,0.6000)
    (1.0461,0.6000)
    (1.0473,0.6167)
    (1.0474,0.6333)
    (1.0481,0.6500)
    (1.0496,0.6667)
    (1.0619,0.6667)
    (1.0622,0.6833)
    (1.0623,0.7000)
    (1.0691,0.7000)
    (1.0710,0.7167)
    (1.0736,0.7167)
    (1.0754,0.7333)
    (1.0840,0.7333)
    (1.0848,0.7500)
    (1.0987,0.7500)
    (1.1003,0.7667)
    (1.1034,0.7667)
    (1.1038,0.7833)
    (1.1041,0.8000)
    (1.1072,0.8000)
    (1.1083,0.8167)
    (1.1105,0.8167)
    (1.1117,0.8333)
    (1.1217,0.8333)
    (1.1222,0.8500)
    (1.1333,0.8500)
    (1.1392,0.8667)
    (1.1526,0.8667)
    (1.1588,0.8833)
    (1.1609,0.9000)
    (1.1687,0.9167)
    (1.2054,0.9167)
    (1.2163,0.9333)
    (3.2659,1.0000)
  };
  \addlegendentry{BIN3}
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.4667)
    (1.0000,0.6500)
    (1.0001,0.6500)
    (1.0001,0.6833)
    (1.0002,0.6833)
    (1.0002,0.7000)
    (1.0005,0.7000)
    (1.0006,0.7167)
    (1.0008,0.7167)
    (1.0009,0.7333)
    (1.0009,0.7667)
    (1.0010,0.7833)
    (1.0015,0.7833)
    (1.0015,0.8000)
    (1.0026,0.8000)
    (1.0026,0.8167)
    (1.0030,0.8167)
    (1.0031,0.8333)
    (1.0034,0.8500)
    (1.0057,0.8500)
    (1.0066,0.8667)
    (1.0076,0.8667)
    (1.0091,0.8833)
    (1.0134,0.8833)
    (1.0138,0.9000)
    (1.0152,0.9000)
    (1.0157,0.9167)
    (1.0218,0.9167)
    (1.0225,0.9333)
    (1.0243,0.9333)
    (1.0244,0.9500)
    (1.0938,0.9500)
    (1.0977,0.9667)
    (1.1392,0.9667)
    (1.1461,0.9833)
    (1.1977,0.9833)
    (1.2037,1.0000)
    (3.2659,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.1333-0.01)
    (1.0000,0.3500-0.01)
    (1.0001,0.3500-0.01)
    (1.0001,0.3833-0.01)
    (1.0003,0.3833-0.01)
    (1.0003,0.4000-0.01)
    (1.0014,0.4000-0.01)
    (1.0015,0.4167-0.01)
    (1.0022,0.4167-0.01)
    (1.0023,0.4333-0.01)
    (1.0025,0.4500-0.01)
    (1.0066,0.4500-0.01)
    (1.0069,0.4667-0.01)
    (1.0112,0.4667-0.01)
    (1.0112,0.4833-0.01)
    (1.0113,0.5000-0.01)
    (1.0157,0.5000-0.01)
    (1.0190,0.5167-0.01)
    (1.0218,0.5167-0.01)
    (1.0218,0.5333-0.01)
    (1.0404,0.5333-0.01)
    (1.0412,0.5500-0.01)
    (1.0586,0.5500-0.01)
    (1.0590,0.5667-0.01)
    (1.0616,0.5667-0.01)
    (1.0619,0.5833-0.01)
    (1.0623,0.5833-0.01)
    (1.0635,0.6000-0.01)
    (1.0754,0.6000-0.01)
    (1.0786,0.6167-0.01)
    (1.0848,0.6167-0.01)
    (1.0851,0.6333-0.01)
    (1.0874,0.6333-0.01)
    (1.0878,0.6500-0.01)
    (1.0903,0.6667-0.01)
    (1.1004,0.6667-0.01)
    (1.1006,0.6833-0.01)
    (1.1033,0.7000-0.01)
    (1.1034,0.7167-0.01)
    (1.1041,0.7167-0.01)
    (1.1044,0.7333-0.01)
    (1.1052,0.7500-0.01)
    (1.1104,0.7500-0.01)
    (1.1105,0.7667-0.01)
    (1.1127,0.7667-0.01)
    (1.1130,0.7833-0.01)
    (1.1149,0.8000-0.01)
    (1.1217,0.8167-0.01)
    (1.1222,0.8167-0.01)
    (1.1247,0.8333-0.01)
    (1.1293,0.8500-0.01)
    (1.1325,0.8500-0.01)
    (1.1333,0.8667-0.01)
    (1.1845,0.8667-0.01)
    (1.1845,0.8833-0.01)
    (1.1863,0.8833-0.01)
    (1.1956,0.9000-0.01)
    (1.2225,0.9000-0.01)
    (1.2226,0.9167-0.01)
    (1.25,1.0000-0.01)
  };
  \addlegendentry{T-BIN2}
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.1833)
    (1.0000,0.3667)
    (1.0001,0.3667)
    (1.0001,0.4000)
    (1.0014,0.4000)
    (1.0015,0.4167)
    (1.0022,0.4167)
    (1.0023,0.4333)
    (1.0025,0.4500)
    (1.0066,0.4500)
    (1.0069,0.4667)
    (1.0107,0.4667)
    (1.0112,0.4833)
    (1.0113,0.4833)
    (1.0113,0.5000)
    (1.0190,0.5000)
    (1.0196,0.5167)
    (1.0218,0.5167)
    (1.0218,0.5333)
    (1.0349,0.5333)
    (1.0352,0.5500)
    (1.0511,0.5500)
    (1.0518,0.5667)
    (1.0590,0.5667)
    (1.0616,0.5833)
    (1.0623,0.5833)
    (1.0635,0.6000)
    (1.0786,0.6000)
    (1.0786,0.6167)
    (1.0848,0.6167)
    (1.0851,0.6333)
    (1.0874,0.6500)
    (1.0878,0.6500)
    (1.0903,0.6667)
    (1.1003,0.6667)
    (1.1004,0.6833)
    (1.1033,0.6833)
    (1.1033,0.7000)
    (1.1034,0.7167)
    (1.1041,0.7167)
    (1.1044,0.7333)
    (1.1052,0.7500)
    (1.1083,0.7500)
    (1.1104,0.7667)
    (1.1127,0.7667)
    (1.1130,0.7833)
    (1.1149,0.8000)
    (1.1217,0.8167)
    (1.1222,0.8167)
    (1.1247,0.8333)
    (1.1293,0.8500)
    (1.1325,0.8500)
    (1.1333,0.8667)
    (1.1802,0.8667)
    (1.1845,0.8833)
    (1.1863,0.8833)
    (1.1956,0.9000)
    (1.2225,0.9000)
    (1.2226,0.9167)
    (3.2659,1.0000)
  };
  \addlegendentry{T-BIN3}
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.2667)
    (1.0000,0.4333)
    (1.0001,0.4333)
    (1.0001,0.4500)
    (1.0003,0.4500)
    (1.0003,0.4667)
    (1.0010,0.4667)
    (1.0011,0.4833)
    (1.0016,0.4833)
    (1.0017,0.5000)
    (1.0022,0.5167)
    (1.0025,0.5167)
    (1.0026,0.5333)
    (1.0026,0.5500)
    (1.0028,0.5667)
    (1.0036,0.5667)
    (1.0037,0.5833)
    (1.0091,0.5833)
    (1.0093,0.6000)
    (1.0196,0.6000)
    (1.0200,0.6167)
    (1.0289,0.6167)
    (1.0349,0.6333)
    (1.0352,0.6333)
    (1.0356,0.6500)
    (1.0496,0.6500)
    (1.0511,0.6667)
    (1.0518,0.6667)
    (1.0577,0.6833)
    (1.0786,0.6833)
    (1.0824,0.7000)
    (1.0840,0.7167)
    (1.0903,0.7167)
    (1.0910,0.7333)
    (1.0977,0.7333)
    (1.0987,0.7500)
    (1.1117,0.7500)
    (1.1127,0.7667)
    (1.1461,0.7667)
    (1.1497,0.7833)
    (1.1687,0.7833)
    (1.1712,0.8000)
    (1.1744,0.8167)
    (1.1956,0.8167)
    (1.1977,0.8333)
    (1.2037,0.8333)
    (1.2054,0.8500)
    (1.2163,0.8500)
    (1.2225,0.8667)
    (1.2226,0.8667)
    (1.2373,0.8833)
    (1.2437,0.9000)
    (3.2659,1.0000)
  };
  \addlegendentry{T-HybS}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_UNIVAR_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.4333)
    (1.0002,0.4333)
    (1.0004,0.4667)
    (1.0071,0.4667)
    (1.0083,0.5000)
    (1.0121,0.5000)
    (1.0122,0.5333)
    (1.0138,0.5667)
    (1.0159,0.5667)
    (1.0160,0.6000)
    (1.0179,0.6000)
    (1.0189,0.6333)
    (1.0219,0.6333)
    (1.0219,0.6667)
    (1.0372,0.6667)
    (1.0376,0.7000)
    (1.0482,0.7000)
    (1.0491,0.7333)
    (1.0504,0.7333)
    (1.0509,0.7667)
    (1.0523,0.7667)
    (1.0526,0.8000)
    (1.0544,0.8000)
    (1.0561,0.8333)
    (1.0718,0.8333)
    (1.0720,0.8667)
    (1.0848,0.8667)
    (1.0893,0.9000)
    (1.0930,0.9000)
    (1.0943,0.9333)
    (1.1255,0.9333)
    (1.1668,0.9667)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.2333)
    (1.0000,0.2667)
    (1.0004,0.2667)
    (1.0004,0.3000)
    (1.0005,0.3000)
    (1.0005,0.3333)
    (1.0022,0.3333)
    (1.0028,0.3667)
    (1.0033,0.4000)
    (1.0039,0.4333)
    (1.0047,0.4667)
    (1.0050,0.5000)
    (1.0053,0.5000)
    (1.0068,0.5333)
    (1.0205,0.5333)
    (1.0207,0.5667)
    (1.0226,0.5667)
    (1.0231,0.6000)
    (1.0305,0.6000)
    (1.0309,0.6333)
    (1.0317,0.6667)
    (1.0372,0.6667)
    (1.0372,0.7000)
    (1.0433,0.7000)
    (1.0469,0.7333)
    (1.0526,0.7333)
    (1.0544,0.7667)
    (1.0544,0.8000)
    (1.0562,0.8000)
    (1.0562,0.8333)
    (1.0694,0.8333)
    (1.0702,0.8667)
    (1.0967,0.8667)
    (1.1043,0.9000)
    (1.1668,0.9000)
    (1.1840,0.9333)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.4333)
    (1.0000,0.4667)
    (1.0050,0.4667)
    (1.0053,0.5000)
    (1.0068,0.5000)
    (1.0070,0.5333)
    (1.0083,0.5333)
    (1.0107,0.5667)
    (1.0121,0.6000)
    (1.0159,0.6000)
    (1.0159,0.6333)
    (1.0160,0.6333)
    (1.0179,0.6667)
    (1.0189,0.6667)
    (1.0205,0.7000)
    (1.0210,0.7000)
    (1.0210,0.7333)
    (1.0286,0.7333)
    (1.0305,0.7667)
    (1.0317,0.7667)
    (1.0325,0.8000)
    (1.0376,0.8000)
    (1.0379,0.8333)
    (1.0702,0.8333)
    (1.0718,0.8667)
    (1.0846,0.8667)
    (1.0848,0.9000)
    (1.0893,0.9000)
    (1.0930,0.9333)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.1667-0.01)
    (1.0000,0.2333-0.01)
    (1.0002,0.2667-0.01)
    (1.0004,0.2667-0.01)
    (1.0006,0.3333-0.01)
    (1.0008,0.3333-0.01)
    (1.0022,0.3667-0.01)
    (1.0219,0.3667-0.01)
    (1.0219,0.4000-0.01)
    (1.0372,0.4000-0.01)
    (1.0372,0.4333-0.01)
    (1.0414,0.4333-0.01)
    (1.0414,0.4667-0.01)
    (1.0415,0.5000-0.01)
    (1.0469,0.5000-0.01)
    (1.0482,0.5333-0.01)
    (1.0492,0.5333-0.01)
    (1.0492,0.5667-0.01)
    (1.0516,0.5667-0.01)
    (1.0522,0.6000-0.01)
    (1.0561,0.6000-0.01)
    (1.0562,0.6333-0.01)
    (1.0720,0.6333-0.01)
    (1.0790,0.6667-0.01)
    (1.0801,0.6667-0.01)
    (1.0817,0.7000-0.01)
    (1.0948,0.7000-0.01)
    (1.0949,0.7333-0.01)
    (1.0967,0.7667-0.01)
    (1.1043,0.7667-0.01)
    (1.1046,0.8000-0.01)
    (1.1101,0.8333-0.01)
    (1.1168,0.8667-0.01)
    (1.1243,0.8667-0.01)
    (1.1255,0.9000-0.01)
    (1.1840,0.9000-0.01)
    (1.2006,0.9333-0.01)
    (1.2041,0.9333-0.01)
    (2.2671,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.1667)
    (1.0000,0.2333)
    (1.0002,0.2667)
    (1.0004,0.2667)
    (1.0005,0.3000)
    (1.0006,0.3000)
    (1.0007,0.3333)
    (1.0008,0.3333)
    (1.0022,0.3667)
    (1.0210,0.3667)
    (1.0219,0.4000)
    (1.0325,0.4000)
    (1.0372,0.4333)
    (1.0379,0.4333)
    (1.0414,0.4667)
    (1.0415,0.5000)
    (1.0469,0.5000)
    (1.0482,0.5333)
    (1.0491,0.5333)
    (1.0492,0.5667)
    (1.0522,0.5667)
    (1.0523,0.6000)
    (1.0562,0.6000)
    (1.0579,0.6333)
    (1.0720,0.6333)
    (1.0790,0.6667)
    (1.0801,0.6667)
    (1.0817,0.7000)
    (1.0943,0.7000)
    (1.0948,0.7333)
    (1.0949,0.7333)
    (1.0967,0.7667)
    (1.1046,0.7667)
    (1.1046,0.8000)
    (1.1101,0.8333)
    (1.1168,0.8333)
    (1.1168,0.8667)
    (1.1243,0.8667)
    (1.1255,0.9000)
    (1.2006,0.9000)
    (1.2041,0.9333)
    (2.2671,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4000)
    (1.0007,0.4000)
    (1.0008,0.4333)
    (1.0070,0.4333)
    (1.0071,0.4667)
    (1.0138,0.4667)
    (1.0139,0.5000)
    (1.0151,0.5333)
    (1.0159,0.5667)
    (1.0207,0.5667)
    (1.0210,0.6000)
    (1.0219,0.6000)
    (1.0222,0.6333)
    (1.0226,0.6667)
    (1.0231,0.6667)
    (1.0286,0.7000)
    (1.0415,0.7000)
    (1.0433,0.7333)
    (1.0492,0.7333)
    (1.0504,0.7667)
    (1.0509,0.7667)
    (1.0515,0.8000)
    (1.0516,0.8333)
    (1.0579,0.8333)
    (1.0694,0.8667)
    (1.0790,0.8667)
    (1.0801,0.9000)
    (1.0817,0.9000)
    (1.0833,0.9333)
    (1.0846,0.9667)
    (1.1168,0.9667)
    (1.1243,1.0000)
    (2.2671,1.0000)
  };
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_UNIVAR_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.3333)
    (1.0000,0.3667)
    (1.0013,0.3667)
    (1.0020,0.4000)
    (1.0125,0.4000)
    (1.0137,0.4333)
    (1.0398,0.4333)
    (1.0453,0.4667)
    (1.0457,0.5000)
    (1.0472,0.5000)
    (1.0491,0.5333)
    (1.0504,0.5667)
    (1.0532,0.5667)
    (1.0539,0.6000)
    (1.0599,0.6000)
    (1.0620,0.6333)
    (1.0694,0.6333)
    (1.0719,0.6667)
    (1.0729,0.7000)
    (1.0736,0.7000)
    (1.0737,0.7333)
    (1.0966,0.7333)
    (1.1027,0.7667)
    (1.1053,0.8000)
    (1.1477,0.8000)
    (1.1516,0.8333)
    (1.1581,0.8333)
    (1.1585,0.8667)
    (1.1703,0.8667)
    (1.1743,0.9000)
    (1.2067,0.9000)
    (1.2121,0.9333)
    (1.2199,0.9667)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.2667)
    (1.0020,0.2667)
    (1.0022,0.3000)
    (1.0025,0.3000)
    (1.0027,0.3333)
    (1.0174,0.3333)
    (1.0201,0.3667)
    (1.0211,0.3667)
    (1.0225,0.4000)
    (1.0250,0.4000)
    (1.0254,0.4333)
    (1.0273,0.4333)
    (1.0275,0.4667)
    (1.0290,0.5000)
    (1.0356,0.5333)
    (1.0379,0.5333)
    (1.0398,0.5667)
    (1.0530,0.5667)
    (1.0532,0.6000)
    (1.0646,0.6000)
    (1.0694,0.6333)
    (1.0733,0.6333)
    (1.0736,0.6667)
    (1.0858,0.6667)
    (1.0966,0.7000)
    (1.1162,0.7000)
    (1.1193,0.7333)
    (1.1279,0.7333)
    (1.1325,0.7667)
    (1.1359,0.8000)
    (1.1427,0.8000)
    (1.1477,0.8333)
    (1.1516,0.8333)
    (1.1540,0.8667)
    (1.1743,0.8667)
    (1.1762,0.9000)
    (1.2199,0.9000)
    (1.2303,0.9333)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.5333)
    (1.0000,0.6000)
    (1.0012,0.6000)
    (1.0013,0.6333)
    (1.0022,0.6333)
    (1.0022,0.6667)
    (1.0024,0.7000)
    (1.0025,0.7333)
    (1.0029,0.7333)
    (1.0031,0.7667)
    (1.0048,0.8000)
    (1.0071,0.8000)
    (1.0113,0.8333)
    (1.0174,0.8333)
    (1.0174,0.8667)
    (1.0225,0.8667)
    (1.0250,0.9000)
    (1.0511,0.9000)
    (1.0530,0.9333)
    (1.1838,0.9333)
    (1.2007,0.9667)
    (1.2067,1.0000)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.2667-0.01)
    (1.0000,0.3000-0.01)
    (1.0254,0.3000-0.01)
    (1.0269,0.3333-0.01)
    (1.0360,0.3333-0.01)
    (1.0360,0.3667-0.01)
    (1.0379,0.4000-0.01)
    (1.0457,0.4000-0.01)
    (1.0472,0.4333-0.01)
    (1.0504,0.4333-0.01)
    (1.0510,0.4667-0.01)
    (1.0571,0.4667-0.01)
    (1.0599,0.5000-0.01)
    (1.0620,0.5000-0.01)
    (1.0646,0.5333-0.01)
    (1.0733,0.5333-0.01)
    (1.0733,0.5667-0.01)
    (1.0737,0.5667-0.01)
    (1.0858,0.6000-0.01)
    (1.1053,0.6000-0.01)
    (1.1077,0.6333-0.01)
    (1.1110,0.6333-0.01)
    (1.1137,0.6667-0.01)
    (1.1162,0.7000-0.01)
    (1.1193,0.7000-0.01)
    (1.1234,0.7333-0.01)
    (1.1279,0.7667-0.01)
    (1.1359,0.7667-0.01)
    (1.1427,0.8000-0.01)
    (1.1540,0.8000-0.01)
    (1.1554,0.8333-0.01)
    (1.1585,0.8333-0.01)
    (1.1702,0.8667-0.01)
    (1.1762,0.8667-0.01)
    (1.1835,0.9000-0.01)
    (1.2303,0.9000-0.01)
    (1.2500,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.2333)
    (1.0000,0.2667)
    (1.0001,0.3000)
    (1.0269,0.3000)
    (1.0270,0.3333)
    (1.0356,0.3333)
    (1.0360,0.3667)
    (1.0379,0.4000)
    (1.0457,0.4000)
    (1.0472,0.4333)
    (1.0510,0.4333)
    (1.0511,0.4667)
    (1.0571,0.4667)
    (1.0599,0.5000)
    (1.0620,0.5000)
    (1.0646,0.5333)
    (1.0729,0.5333)
    (1.0733,0.5667)
    (1.0737,0.5667)
    (1.0858,0.6000)
    (1.1077,0.6000)
    (1.1110,0.6333)
    (1.1137,0.6667)
    (1.1162,0.7000)
    (1.1193,0.7000)
    (1.1234,0.7333)
    (1.1279,0.7667)
    (1.1427,0.7667)
    (1.1427,0.8000)
    (1.1554,0.8000)
    (1.1581,0.8333)
    (1.1702,0.8333)
    (1.1703,0.8667)
    (1.1835,0.8667)
    (1.1838,0.9000)
    (2.0500,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.5333)
    (1.0000,0.6333)
    (1.0001,0.6333)
    (1.0012,0.6667)
    (1.0022,0.6667)
    (1.0022,0.7000)
    (1.0027,0.7000)
    (1.0029,0.7333)
    (1.0048,0.7333)
    (1.0053,0.7667)
    (1.0071,0.8000)
    (1.0113,0.8000)
    (1.0120,0.8333)
    (1.0125,0.8667)
    (1.0137,0.8667)
    (1.0174,0.9000)
    (1.0201,0.9000)
    (1.0211,0.9333)
    (1.0270,0.9333)
    (1.0273,0.9667)
    (1.0539,0.9667)
    (1.0571,1.0000)
    (2.0500,1.0000)
  };
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_UNIVAR_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.2667)
    (1.0006,0.2667)
    (1.0037,0.3000)
    (1.0177,0.3000)
    (1.0189,0.3333)
    (1.0322,0.3333)
    (1.0344,0.3667)
    (1.0372,0.4000)
    (1.0446,0.4000)
    (1.0466,0.4333)
    (1.0467,0.4333)
    (1.0490,0.4667)
    (1.0505,0.4667)
    (1.0511,0.5000)
    (1.0542,0.5000)
    (1.0564,0.5333)
    (1.0685,0.5333)
    (1.0687,0.5667)
    (1.0732,0.5667)
    (1.0754,0.6000)
    (1.0838,0.6333)
    (1.0961,0.6333)
    (1.0977,0.6667)
    (1.0983,0.6667)
    (1.0996,0.7000)
    (1.1139,0.7000)
    (1.1139,0.7333)
    (1.1211,0.7333)
    (1.1216,0.7667)
    (1.1384,0.7667)
    (1.1479,0.8000)
    (1.1508,0.8333)
    (1.1518,0.8333)
    (1.1549,0.8667)
    (1.1775,0.8667)
    (1.1859,0.9000)
    (1.1902,0.9333)
    (1.2356,0.9333)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.2000)
    (1.0253,0.2000)
    (1.0259,0.2333)
    (1.0383,0.2333)
    (1.0395,0.2667)
    (1.0539,0.2667)
    (1.0542,0.3000)
    (1.0564,0.3000)
    (1.0576,0.3333)
    (1.0588,0.3667)
    (1.0600,0.4000)
    (1.0604,0.4333)
    (1.0626,0.4667)
    (1.0687,0.4667)
    (1.0730,0.5000)
    (1.0880,0.5000)
    (1.0881,0.5333)
    (1.0891,0.5667)
    (1.0915,0.5667)
    (1.0938,0.6000)
    (1.0960,0.6333)
    (1.1131,0.6333)
    (1.1139,0.6667)
    (1.1223,0.6667)
    (1.1257,0.7000)
    (1.1300,0.7000)
    (1.1301,0.7333)
    (1.1349,0.7667)
    (1.1667,0.7667)
    (1.1687,0.8000)
    (1.1756,0.8000)
    (1.1775,0.8333)
    (1.1902,0.8333)
    (1.1978,0.8667)
    (1.2164,0.9000)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.8333)
    (1.0000,0.8667)
    (1.0001,0.8667)
    (1.0006,0.9000)
    (1.0037,0.9000)
    (1.0177,0.9333)
    (1.0221,0.9333)
    (1.0245,0.9667)
    (1.0511,0.9667)
    (1.0531,1.0000)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.1667-0.01)
    (1.0001,0.2000-0.01)
    (1.0245,0.2000-0.01)
    (1.0252,0.2333-0.01)
    (1.0286,0.2333-0.01)
    (1.0322,0.2667-0.01)
    (1.0493,0.2667-0.01)
    (1.0493,0.3000-0.01)
    (1.0626,0.3000-0.01)
    (1.0684,0.3333-0.01)
    (1.0685,0.3333-0.01)
    (1.0685,0.3667-0.01)
    (1.0731,0.3667-0.01)
    (1.0732,0.4000-0.01)
    (1.0838,0.4000-0.01)
    (1.0872,0.4333-0.01)
    (1.0879,0.4667-0.01)
    (1.0960,0.4667-0.01)
    (1.0961,0.5000-0.01)
    (1.1210,0.5000-0.01)
    (1.1211,0.5333-0.01)
    (1.1219,0.5333-0.01)
    (1.1223,0.5667-0.01)
    (1.1349,0.5667-0.01)
    (1.1361,0.6000-0.01)
    (1.1384,0.6333-0.01)
    (1.1508,0.6333-0.01)
    (1.1518,0.6667-0.01)
    (1.1549,0.6667-0.01)
    (1.1561,0.7000-0.01)
    (1.1568,0.7333-0.01)
    (1.1622,0.7333-0.01)
    (1.1624,0.7667-0.01)
    (1.1667,0.8000-0.01)
    (1.2260,0.8000-0.01)
    (1.2261,0.8333-0.01)
    (1.2354,0.8667-0.01)
    (1.25,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.1667)
    (1.0001,0.2000)
    (1.0252,0.2000)
    (1.0253,0.2333)
    (1.0322,0.2333)
    (1.0322,0.2667)
    (1.0490,0.2667)
    (1.0493,0.3000)
    (1.0684,0.3000)
    (1.0685,0.3333)
    (1.0685,0.3667)
    (1.0730,0.3667)
    (1.0731,0.4000)
    (1.0872,0.4000)
    (1.0872,0.4333)
    (1.0879,0.4333)
    (1.0880,0.4667)
    (1.0960,0.4667)
    (1.0961,0.5000)
    (1.1182,0.5000)
    (1.1210,0.5333)
    (1.1216,0.5333)
    (1.1219,0.5667)
    (1.1349,0.5667)
    (1.1361,0.6000)
    (1.1384,0.6333)
    (1.1508,0.6333)
    (1.1518,0.6667)
    (1.1549,0.6667)
    (1.1561,0.7000)
    (1.1568,0.7333)
    (1.1624,0.7333)
    (1.1667,0.7667)
    (1.1687,0.7667)
    (1.1756,0.8000)
    (1.2164,0.8000)
    (1.2260,0.8333)
    (1.2354,0.8333)
    (1.2356,0.8667)
    (4.2982,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.4000)
    (1.0000,0.4333)
    (1.0189,0.4333)
    (1.0221,0.4667)
    (1.0259,0.4667)
    (1.0284,0.5000)
    (1.0286,0.5333)
    (1.0372,0.5333)
    (1.0383,0.5667)
    (1.0395,0.5667)
    (1.0446,0.6000)
    (1.0466,0.6000)
    (1.0467,0.6333)
    (1.0493,0.6333)
    (1.0505,0.6667)
    (1.0531,0.6667)
    (1.0539,0.7000)
    (1.0891,0.7000)
    (1.0915,0.7333)
    (1.0977,0.7333)
    (1.0983,0.7667)
    (1.0996,0.7667)
    (1.1131,0.8000)
    (1.1139,0.8000)
    (1.1182,0.8333)
    (1.1257,0.8333)
    (1.1300,0.8667)
    (1.1568,0.8667)
    (1.1622,0.9000)
    (4.2982,1.0000)
  };
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/dense/discrete_approaches_UNIVAR_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny, fill opacity=0.7, draw=none},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.2667)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0001,0.3667)
    (1.0036,0.4000)
    (1.0244,0.4000)
    (1.0271,0.4333)
    (1.0356,0.4333)
    (1.0394,0.4667)
    (1.0400,0.4667)
    (1.0404,0.5000)
    (1.0423,0.5000)
    (1.0461,0.5333)
    (1.0577,0.5333)
    (1.0584,0.5667)
    (1.0623,0.5667)
    (1.0638,0.6000)
    (1.0659,0.6333)
    (1.0691,0.6667)
    (1.0710,0.6667)
    (1.0715,0.7000)
    (1.0736,0.7333)
    (1.0910,0.7333)
    (1.0918,0.7667)
    (1.0938,0.8000)
    (1.1293,0.8000)
    (1.1325,0.8333)
    (1.1497,0.8333)
    (1.1526,0.8667)
    (1.1744,0.8667)
    (1.1802,0.9000)
    (1.1845,0.9000)
    (1.1863,0.9333)
    (3.2659,1.0000)
  };
  \addlegendentry{BIN2}
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.1000)
    (1.0000,0.2000)
    (1.0394,0.2000)
    (1.0400,0.2333)
    (1.0412,0.2333)
    (1.0423,0.2667)
    (1.0461,0.2667)
    (1.0473,0.3000)
    (1.0474,0.3333)
    (1.0481,0.3667)
    (1.0496,0.4000)
    (1.0619,0.4000)
    (1.0622,0.4333)
    (1.0623,0.4667)
    (1.0691,0.4667)
    (1.0710,0.5000)
    (1.0736,0.5000)
    (1.0754,0.5333)
    (1.0840,0.5333)
    (1.0848,0.5667)
    (1.0987,0.5667)
    (1.1003,0.6000)
    (1.1034,0.6000)
    (1.1038,0.6333)
    (1.1041,0.6667)
    (1.1052,0.6667)
    (1.1083,0.7000)
    (1.1217,0.7000)
    (1.1222,0.7333)
    (1.1333,0.7333)
    (1.1392,0.7667)
    (1.1526,0.7667)
    (1.1588,0.8000)
    (1.1609,0.8333)
    (1.1687,0.8667)
    (1.2054,0.8667)
    (1.2163,0.9000)
    (3.2659,1.0000)
  };
  \addlegendentry{BIN3}
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.7667)
    (1.0000,0.8667)
    (1.0036,0.8667)
    (1.0138,0.9000)
    (1.0244,0.9333)
    (1.1392,0.9333)
    (1.1461,0.9667)
    (1.1977,0.9667)
    (1.2037,1.0000)
    (3.2659,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.0333-0.01)
    (1.0000,0.1667-0.01)
    (1.0001,0.2000-0.01)
    (1.0404,0.2000-0.01)
    (1.0412,0.2333-0.01)
    (1.0616,0.2333-0.01)
    (1.0619,0.2667-0.01)
    (1.0754,0.2667-0.01)
    (1.0786,0.3000-0.01)
    (1.0848,0.3000-0.01)
    (1.0851,0.3333-0.01)
    (1.0874,0.3333-0.01)
    (1.0878,0.3667-0.01)
    (1.0903,0.4000-0.01)
    (1.1003,0.4000-0.01)
    (1.1033,0.4333-0.01)
    (1.1034,0.4667-0.01)
    (1.1041,0.4667-0.01)
    (1.1044,0.5000-0.01)
    (1.1052,0.5333-0.01)
    (1.1104,0.5333-0.01)
    (1.1105,0.5667-0.01)
    (1.1127,0.5667-0.01)
    (1.1130,0.6000-0.01)
    (1.1149,0.6333-0.01)
    (1.1217,0.6667-0.01)
    (1.1222,0.6667-0.01)
    (1.1247,0.7000-0.01)
    (1.1293,0.7333-0.01)
    (1.1325,0.7333-0.01)
    (1.1333,0.7667-0.01)
    (1.1845,0.7667-0.01)
    (1.1845,0.8000-0.01)
    (1.1863,0.8000-0.01)
    (1.1956,0.8333-0.01)
    (1.2225,0.8333-0.01)
    (1.2226,0.8667-0.01)
    (1.25,1.0000-0.01)
  };
  \addlegendentry{T-BIN2}
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.0333)
    (1.0000,0.1667)
    (1.0001,0.2000)
    (1.0271,0.2000)
    (1.0352,0.2333)
    (1.0584,0.2333)
    (1.0616,0.2667)
    (1.0786,0.2667)
    (1.0786,0.3000)
    (1.0848,0.3000)
    (1.0851,0.3333)
    (1.0874,0.3667)
    (1.0878,0.3667)
    (1.0903,0.4000)
    (1.1033,0.4000)
    (1.1033,0.4333)
    (1.1034,0.4667)
    (1.1041,0.4667)
    (1.1044,0.5000)
    (1.1052,0.5333)
    (1.1083,0.5333)
    (1.1104,0.5667)
    (1.1127,0.5667)
    (1.1130,0.6000)
    (1.1149,0.6333)
    (1.1217,0.6667)
    (1.1222,0.6667)
    (1.1247,0.7000)
    (1.1293,0.7333)
    (1.1325,0.7333)
    (1.1333,0.7667)
    (1.1802,0.7667)
    (1.1845,0.8000)
    (1.1863,0.8000)
    (1.1956,0.8333)
    (1.2225,0.8333)
    (1.2226,0.8667)
    (3.2659,1.0000)
  };
  \addlegendentry{T-BIN3}
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.1000)
    (1.0000,0.3000)
    (1.0352,0.3000)
    (1.0356,0.3333)
    (1.0496,0.3333)
    (1.0511,0.3667)
    (1.0577,0.4000)
    (1.0786,0.4000)
    (1.0824,0.4333)
    (1.0840,0.4667)
    (1.0903,0.4667)
    (1.0910,0.5000)
    (1.0938,0.5000)
    (1.0987,0.5333)
    (1.1105,0.5333)
    (1.1127,0.5667)
    (1.1461,0.5667)
    (1.1497,0.6000)
    (1.1687,0.6000)
    (1.1712,0.6333)
    (1.1744,0.6667)
    (1.1956,0.6667)
    (1.1977,0.7000)
    (1.2037,0.7000)
    (1.2054,0.7333)
    (1.2163,0.7333)
    (1.2225,0.7667)
    (1.2226,0.7667)
    (1.2373,0.8000)
    (1.2437,0.8333)
    (3.2659,1.0000)
  };
  \addlegendentry{T-HybS}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sawtooth_epigraph_relaxationL2_alpha_fixed.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.45\textwidth,
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.1,1.5)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\tfrac18\),\(\tfrac28\),
\(\tfrac38\),\(\tfrac48\),\(\tfrac58\),\(\tfrac68\),\(\tfrac78\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0)
--(axis cs:0.0625,0)
--(axis cs:0.125,0.015625)
--(axis cs:0.1875,0.03125)
--(axis cs:0.25,0.0625)
--(axis cs:0.25,1)
--(axis cs:0.25,1)
--(axis cs:0.1875,1)
--(axis cs:0.125,1)
--(axis cs:0.0625,1)
--(axis cs:0,1)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{TSR MIP $L=2, L_1 = 3$}

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.75,1)
--(axis cs:0.75,0.5625)
--(axis cs:0.8125,0.65625)
--(axis cs:0.875,0.765625)
--(axis cs:0.9375,0.875)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.9375,1)
--(axis cs:0.875,1)
--(axis cs:0.8125,1)
--(axis cs:0.75,1)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addplot [semithick, color2]
table {%
0 -0.015625
0.25 0.046875
0.5 0.234375
0.75 0.546875
1 0.984375
};
\addplot [semithick, color3]
table {%
0 -0.00390625
0.125 0.01171875
0.25 0.05859375
0.375 0.13671875
0.5 0.24609375
0.625 0.38671875
0.75 0.55859375
0.875 0.76171875
1 0.99609375
};
\addplot [semithick, color4]
table {%
0 0
1 0
};
\addplot [semithick, color5]
table {%
0 -1
1 1
};
\addplot [blue, dashed]
table {%
0 0
0.03125 0
0.0625 0.00390625
0.09375 0.0078125
0.125 0.015625
0.15625 0.0234375
0.1875 0.03515625
0.21875 0.046875
0.25 0.0625
0.75 0.5625
0.78125 0.609375
0.8125 0.66015625
0.84375 0.7109375
0.875 0.765625
0.90625 0.8203125
0.9375 0.87890625
0.96875 0.9375
1 1
};
\addlegendentry{MIP Convex Hull}
\addplot [blue, dashed]
table {%
0 0
0 1
1 1
};


\addplot [very thick, blue, opacity=0.4]
table {%
0 0
0 1
};
\addlegendentry{MIP boundary restrictions}
\addplot [very thick, blue, opacity=0.4]
table {%
0.25 0.0625
0.25 1
};
\addplot [very thick, blue, opacity=0.4]
table {%
0.75 0.5625
0.75 1
};
\addplot [very thick, blue, opacity=0.4]
table {%
1 1
1 1
};
\end{axis}

\end{tikzpicture}


==> tikz_graphics/sawtooth_epigraph_relaxationL2_alpha_fixed_zoom.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.45\textwidth,
}
\pgfplotsset{scaled y ticks=false}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend columns=2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.1,1.5)}, draw=white!80.0!black,/tikz/column 2/.style={column sep=5pt}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=0.3125,
xtick style={color=black},
xtick={0,0.0625,0.125,0.1875,0.25,0.3125,0.375,0.4375,0.5,0.5625,0.625,0.6875,0.75,0.8125,0.875,0.9375,1},
xticklabels={0,\(\tfrac1{16}\),\(\tfrac2{16}\),\(\tfrac3{16}\),\(\tfrac4{16}\),\(\tfrac5{16}\),,\(\displaystyle {6}/{16}\),\(\displaystyle {7}/{16}\),\(\displaystyle {8}/{16}\),\(\displaystyle {9}/{16}\),\(\displaystyle {10}/{16}\),\(\displaystyle {11}/{16}\),\(\displaystyle {12}/{16}\),\(\displaystyle {13}/{16}\),\(\displaystyle {14}/{16}\),\(\displaystyle {15}/{16}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.025, ymax=0.09375,
ytick style={color=black},
ytick={0,0.0625,0.125,0.1875,0.25,0.3125,0.375,0.4375,0.5,0.5625,0.625,0.6875,0.75,0.8125,0.875,0.9375,1},
yticklabels={0,\(\displaystyle {1}/{16}\),\(\tfrac2{16}\),\(\tfrac3{16}\),\(\tfrac4{16}\),\(\tfrac5{16}\),\(\displaystyle {6}/{16}\),\(\displaystyle {7}/{16}\),\(\displaystyle {8}/{16}\),\(\displaystyle {9}/{16}\),\(\displaystyle {10}/{16}\),\(\displaystyle {11}/{16}\),\(\displaystyle {12}/{16}\),\(\displaystyle {13}/{16}\),\(\displaystyle {14}/{16}\),\(\displaystyle {15}/{16}\),1}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0)
--(axis cs:0.03125,0)
--(axis cs:0.0625,0.00390625)
--(axis cs:0.09375,0.0078125)
--(axis cs:0.125,0.015625)
--(axis cs:0.15625,0.0234375)
--(axis cs:0.1875,0.03515625)
--(axis cs:0.21875,0.046875)
--(axis cs:0.25,0.0625)
--(axis cs:0.25,1)
--(axis cs:0.25,1)
--(axis cs:0.21875,1)
--(axis cs:0.1875,1)
--(axis cs:0.15625,1)
--(axis cs:0.125,1)
--(axis cs:0.09375,1)
--(axis cs:0.0625,1)
--(axis cs:0.03125,1)
--(axis cs:0,1)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0.75,1)
--(axis cs:0.75,0.5625)
--(axis cs:0.78125,0.609375)
--(axis cs:0.8125,0.66015625)
--(axis cs:0.84375,0.7109375)
--(axis cs:0.875,0.765625)
--(axis cs:0.90625,0.8203125)
--(axis cs:0.9375,0.87890625)
--(axis cs:0.96875,0.9375)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.96875,1)
--(axis cs:0.9375,1)
--(axis cs:0.90625,1)
--(axis cs:0.875,1)
--(axis cs:0.84375,1)
--(axis cs:0.8125,1)
--(axis cs:0.78125,1)
--(axis cs:0.75,1)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color2]
table {%
0 -0.015625
0.25 0.046875
0.5 0.234375
0.75 0.546875
1 0.984375
};
\addlegendentry{$F^2 - 2^{-6}$}
\addplot [semithick, color3]
table {%
0 -0.00390625
0.125 0.01171875
0.25 0.05859375
0.375 0.13671875
0.5 0.24609375
0.625 0.38671875
0.75 0.55859375
0.875 0.76171875
1 0.99609375
};
\addlegendentry{$F^3 - 2^{-8}$}
\addplot [semithick, color4]
table {%
0 0
1 0
};
\addlegendentry{$0$}
\addplot [semithick, color5]
table {%
0 -1
1 1
};
\addlegendentry{$2x-1$}
\addplot [blue, dashed]
table {%
0 0
0.03125 0
0.0625 0.00390625
0.09375 0.0078125
0.125 0.015625
0.15625 0.0234375
0.1875 0.03515625
0.21875 0.046875
0.25 0.0625
0.75 0.5625
0.78125 0.609375
0.8125 0.66015625
0.84375 0.7109375
0.875 0.765625
0.90625 0.8203125
0.9375 0.87890625
0.96875 0.9375
1 1
};
\addplot [blue, dashed]
table {%
0 0
0 1
1 1
};

\addplot [very thick, blue, opacity=0.4]
table {%
0 0
0 1
};
\addplot [very thick, blue, opacity=0.4, forget plot]
table {%
0.25 0.0625
0.25 1
};
\addplot [very thick, blue, opacity=0.4, forget plot]
table {%
0.75 0.5625
0.75 1
};
\addplot [very thick, blue, opacity=0.4, forget plot]
table {%
1 1
1 1
};
\end{axis}

\end{tikzpicture}


==> tikz_graphics/sawtooth_relaxations.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.55\textwidth,
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.25,0)
--(axis cs:0.5,0.25)
--(axis cs:0.75,0.5)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.75,0.75)
--(axis cs:0.5,0.5)
--(axis cs:0.25,0.25)
--(axis cs:0,0)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addplot [semithick, green!50!black]
table {%
0 0
1 0
};
\addplot [semithick, red]
table {%
0 -1
1 1
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.75,-0.35)}, %
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0.25,0.0625)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.5625)
--(axis cs:0.875,0.75)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.875,0.8125)
--(axis cs:0.75,0.625)
--(axis cs:0.625,0.4375)
--(axis cs:0.5,0.25)
--(axis cs:0.375,0.1875)
--(axis cs:0.25,0.125)
--(axis cs:0.125,0.0625)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black}
\addlegendentry{SR with $L=0$}
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{SR with $L=1$}
\addlegendimage{area legend, draw=blue, fill=blue, opacity = 0.6}
\addlegendentry{SR with $L=2$}
\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color2]
table {%
0 0
1 0
};
\addlegendentry{$0$}
\addplot [semithick, color3]
table {%
0 -1
1 1
};
\addlegendentry{$2x-1$}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=blue, fill=blue, opacity = 0.6]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0625,0)
--(axis cs:0.125,0.015625)
--(axis cs:0.1875,0.03125)
--(axis cs:0.25,0.0625)
--(axis cs:0.3125,0.09375)
--(axis cs:0.375,0.140625)
--(axis cs:0.4375,0.1875)
--(axis cs:0.5,0.25)
--(axis cs:0.5625,0.3125)
--(axis cs:0.625,0.390625)
--(axis cs:0.6875,0.46875)
--(axis cs:0.75,0.5625)
--(axis cs:0.8125,0.65625)
--(axis cs:0.875,0.765625)
--(axis cs:0.9375,0.875)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.9375,0.890625)
--(axis cs:0.875,0.78125)
--(axis cs:0.8125,0.671875)
--(axis cs:0.75,0.5625)
--(axis cs:0.6875,0.484375)
--(axis cs:0.625,0.40625)
--(axis cs:0.5625,0.328125)
--(axis cs:0.5,0.25)
--(axis cs:0.4375,0.203125)
--(axis cs:0.375,0.15625)
--(axis cs:0.3125,0.109375)
--(axis cs:0.25,0.0625)
--(axis cs:0.1875,0.046875)
--(axis cs:0.125,0.03125)
--(axis cs:0.0625,0.015625)
--(axis cs:0,0)
--cycle;

\end{groupplot}

\end{tikzpicture}

==> tikz_graphics/sawtooth_strenghtened_relaxationL_0_L1_1.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.55\textwidth,
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(2.2,0.8)}, %
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.125,0)
--(axis cs:0.25,0.0625)
--(axis cs:0.375,0.125)
--(axis cs:0.5,0.25)
--(axis cs:0.625,0.375)
--(axis cs:0.75,0.5625)
--(axis cs:0.875,0.75)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.875,0.875)
--(axis cs:0.75,0.75)
--(axis cs:0.625,0.625)
--(axis cs:0.5,0.5)
--(axis cs:0.375,0.375)
--(axis cs:0.25,0.25)
--(axis cs:0.125,0.125)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black}
\addlegendentry{TSR with $L=0, L_1 = 1$}

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color3]
table {%
0 0
1 0
};
\addlegendentry{$0$}
\addplot [semithick, color4]
table {%
0 -1
1 1
};
\addlegendentry{$2x-1$}
\end{axis}

\end{tikzpicture}


==> tikz_graphics/sawtooth_strenghtened_relaxationL_0_L1_2.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.55\textwidth,
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(2.2,0.8)}, %
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0625,0)
--(axis cs:0.125,0.015625)
--(axis cs:0.1875,0.03125)
--(axis cs:0.25,0.0625)
--(axis cs:0.3125,0.09375)
--(axis cs:0.375,0.140625)
--(axis cs:0.4375,0.1875)
--(axis cs:0.5,0.25)
--(axis cs:0.5625,0.3125)
--(axis cs:0.625,0.390625)
--(axis cs:0.6875,0.46875)
--(axis cs:0.75,0.5625)
--(axis cs:0.8125,0.65625)
--(axis cs:0.875,0.765625)
--(axis cs:0.9375,0.875)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.9375,0.9375)
--(axis cs:0.875,0.875)
--(axis cs:0.8125,0.8125)
--(axis cs:0.75,0.75)
--(axis cs:0.6875,0.6875)
--(axis cs:0.625,0.625)
--(axis cs:0.5625,0.5625)
--(axis cs:0.5,0.5)
--(axis cs:0.4375,0.4375)
--(axis cs:0.375,0.375)
--(axis cs:0.3125,0.3125)
--(axis cs:0.25,0.25)
--(axis cs:0.1875,0.1875)
--(axis cs:0.125,0.125)
--(axis cs:0.0625,0.0625)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{TSR with $L=0, L_1 = 2$}

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color2]
table {%
0 -0.015625
0.25 0.046875
0.5 0.234375
0.75 0.546875
1 0.984375
};
\addlegendentry{$F^2 - 2^{-6}$}
\addplot [semithick, color3]
table {%
0 0
1 0
};
\addlegendentry{$0$}
\addplot [semithick, color4]
table {%
0 -1
1 1
};
\addlegendentry{$2x-1$}
\end{axis}

\end{tikzpicture}


==> tikz_graphics/sawtooth_strenghtened_relaxationL_1_L1_2.tex <==
\begin{tikzpicture}
\pgfplotsset{%
    width=0.55\textwidth,
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(2.2,0.8)}, %
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
xticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1},
y grid style={white!69.0196078431373!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black},
ytick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
yticklabels={0,\(\displaystyle {1}/{8}\),\(\displaystyle {2}/{8}\),\(\displaystyle {3}/{8}\),\(\displaystyle {4}/{8}\),\(\displaystyle {5}/{8}\),\(\displaystyle {6}/{8}\),\(\displaystyle {7}/{8}\),1}
]
\path [draw=blue, fill=blue, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0625,0)
--(axis cs:0.125,0.015625)
--(axis cs:0.1875,0.03125)
--(axis cs:0.25,0.0625)
--(axis cs:0.3125,0.09375)
--(axis cs:0.375,0.140625)
--(axis cs:0.4375,0.1875)
--(axis cs:0.5,0.25)
--(axis cs:0.5625,0.3125)
--(axis cs:0.625,0.390625)
--(axis cs:0.6875,0.46875)
--(axis cs:0.75,0.5625)
--(axis cs:0.8125,0.65625)
--(axis cs:0.875,0.765625)
--(axis cs:0.9375,0.875)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.9375,0.90625)
--(axis cs:0.875,0.8125)
--(axis cs:0.8125,0.71875)
--(axis cs:0.75,0.625)
--(axis cs:0.6875,0.53125)
--(axis cs:0.625,0.4375)
--(axis cs:0.5625,0.34375)
--(axis cs:0.5,0.25)
--(axis cs:0.4375,0.21875)
--(axis cs:0.375,0.1875)
--(axis cs:0.3125,0.15625)
--(axis cs:0.25,0.125)
--(axis cs:0.1875,0.09375)
--(axis cs:0.125,0.0625)
--(axis cs:0.0625,0.03125)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.6}
\addlegendentry{TSR with $L=1, L_1 = 2$}

\addplot [semithick, color0]
table {%
0 -0.25
1 0.75
};
\addlegendentry{$F^0 - 2^{-2}$}
\addplot [semithick, color1]
table {%
0 -0.0625
0.5 0.1875
1 0.9375
};
\addlegendentry{$F^1 - 2^{-4}$}
\addplot [semithick, color2]
table {%
0 -0.015625
0.25 0.046875
0.5 0.234375
0.75 0.546875
1 0.984375
};
\addlegendentry{$F^2 - 2^{-6}$}
\addplot [semithick, color3]
table {%
0 0
1 0
};
\addlegendentry{$0$}
\addplot [semithick, color4]
table {%
0 -1
1 1
};
\addlegendentry{$2x-1$}
\end{axis}

\end{tikzpicture}


==> tikz_graphics/sparse/discrete_approaches_UNIVAR_L1_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.12,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4667)
    (1.0007,0.4667)
    (1.0009,0.5000)
    (1.0014,0.5000)
    (1.0019,0.5333)
    (1.0052,0.5333)
    (1.0056,0.5667)
    (1.0071,0.5667)
    (1.0073,0.6000)
    (1.0093,0.6000)
    (1.0105,0.6333)
    (1.0124,0.6333)
    (1.0125,0.6667)
    (1.0145,0.7000)
    (1.0241,0.7000)
    (1.0243,0.7333)
    (1.0245,0.7667)
    (1.0317,0.8000)
    (1.0370,0.8000)
    (1.0382,0.8333)
    (1.0408,0.8667)
    (1.0409,0.8667)
    (1.0417,0.9000)
    (1.0493,0.9000)
    (1.0513,0.9333)
    (1.0599,0.9667)
    (1.0714,1.0000)
    (1.1250,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.3000)
    (1.0000,0.4667)
    (1.0001,0.4667)
    (1.0001,0.5000)
    (1.0004,0.5000)
    (1.0007,0.5333)
    (1.0010,0.5333)
    (1.0012,0.5667)
    (1.0014,0.6000)
    (1.0019,0.6000)
    (1.0019,0.6333)
    (1.0028,0.6333)
    (1.0028,0.6667)
    (1.0056,0.6667)
    (1.0066,0.7000)
    (1.0071,0.7000)
    (1.0071,0.7333)
    (1.0073,0.7333)
    (1.0081,0.7667)
    (1.0117,0.7667)
    (1.0124,0.8000)
    (1.0156,0.8000)
    (1.0156,0.8333)
    (1.0199,0.8333)
    (1.0200,0.8667)
    (1.0222,0.9000)
    (1.0240,0.9333)
    (1.0243,0.9333)
    (1.0245,0.9667)
    (1.0382,0.9667)
    (1.0382,1.0000)
    (1.1250,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.3667)
    (1.0000,0.4333)
    (1.0001,0.4333)
    (1.0001,0.5000)
    (1.0007,0.5000)
    (1.0007,0.5333)
    (1.0014,0.5333)
    (1.0014,0.5667)
    (1.0019,0.5667)
    (1.0019,0.6333)
    (1.0066,0.6333)
    (1.0071,0.6667)
    (1.0081,0.6667)
    (1.0081,0.7000)
    (1.0093,0.7333)
    (1.0105,0.7333)
    (1.0117,0.7667)
    (1.0124,0.7667)
    (1.0124,0.8000)
    (1.0145,0.8000)
    (1.0156,0.8333)
    (1.0222,0.8333)
    (1.0240,0.8667)
    (1.0243,0.8667)
    (1.0245,0.9000)
    (1.0245,0.9333)
    (1.0408,0.9333)
    (1.0409,0.9667)
    (1.0417,0.9667)
    (1.0493,1.0000)
    (1.1250,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.6667-0.01)
    (1.0000,0.8000-0.01)
    (1.0001,0.8000-0.01)
    (1.0001,0.8667-0.01)
    (1.0002,0.9000-0.01)
    (1.0004,0.9333-0.01)
    (1.0009,0.9333-0.01)
    (1.0010,0.9667-0.01)
    (1.0156,0.9667-0.01)
    (1.0199,1.0000-0.01)
    (1.1250,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.6667)
    (1.0000,0.8333)
    (1.0001,0.8333)
    (1.0001,0.9000)
    (1.0002,0.9333)
    (1.0009,0.9333)
    (1.0010,0.9667)
    (1.0156,0.9667)
    (1.0199,1.0000)
    (1.1250,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.4667)
    (1.0000,0.7000)
    (1.0001,0.7333)
    (1.0001,0.7667)
    (1.0019,0.7667)
    (1.0028,0.8000)
    (1.0052,0.8333)
    (1.0056,0.8333)
    (1.0066,0.8667)
    (1.0145,0.8667)
    (1.0156,0.9000)
    (1.0240,0.9000)
    (1.0241,0.9333)
    (1.0243,0.9333)
    (1.0245,0.9667)
    (1.0317,0.9667)
    (1.0370,1.0000)
    (1.1250,1.0000)
  };
  \draw node[right,draw,align=left] {$L=1$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_UNIVAR_L2_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.14,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.2667)
    (1.0000,0.3333)
    (1.0001,0.3333)
    (1.0001,0.3667)
    (1.0007,0.3667)
    (1.0007,0.4000)
    (1.0010,0.4000)
    (1.0012,0.4333)
    (1.0014,0.4667)
    (1.0015,0.4667)
    (1.0016,0.5000)
    (1.0028,0.5000)
    (1.0029,0.5333)
    (1.0031,0.5667)
    (1.0046,0.5667)
    (1.0053,0.6000)
    (1.0063,0.6000)
    (1.0063,0.6333)
    (1.0072,0.6333)
    (1.0074,0.6667)
    (1.0136,0.6667)
    (1.0146,0.7000)
    (1.0164,0.7000)
    (1.0164,0.7333)
    (1.0175,0.7667)
    (1.0182,0.8000)
    (1.0222,0.8000)
    (1.0230,0.8333)
    (1.0275,0.8667)
    (1.0303,0.9000)
    (1.0619,0.9000)
    (1.0686,0.9333)
    (1.0691,0.9667)
    (1.0725,1.0000)
    (1.1432,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.2000)
    (1.0000,0.2667)
    (1.0001,0.2667)
    (1.0001,0.3333)
    (1.0005,0.3333)
    (1.0005,0.3667)
    (1.0007,0.3667)
    (1.0007,0.4000)
    (1.0008,0.4333)
    (1.0010,0.4667)
    (1.0012,0.4667)
    (1.0012,0.5000)
    (1.0017,0.5000)
    (1.0019,0.5333)
    (1.0024,0.5333)
    (1.0025,0.5667)
    (1.0028,0.6000)
    (1.0031,0.6000)
    (1.0034,0.6333)
    (1.0038,0.6333)
    (1.0039,0.6667)
    (1.0040,0.7000)
    (1.0041,0.7000)
    (1.0043,0.7333)
    (1.0046,0.7333)
    (1.0046,0.7667)
    (1.0053,0.8000)
    (1.0131,0.8000)
    (1.0132,0.8333)
    (1.0150,0.8333)
    (1.0150,0.8667)
    (1.0316,0.8667)
    (1.0329,0.9000)
    (1.0370,0.9333)
    (1.0554,0.9667)
    (1.0686,0.9667)
    (1.0691,1.0000)
    (1.1432,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.0667)
    (1.0000,0.1667)
    (1.0001,0.2000)
    (1.0001,0.2333)
    (1.0004,0.2333)
    (1.0005,0.2667)
    (1.0005,0.3000)
    (1.0007,0.3333)
    (1.0016,0.3333)
    (1.0017,0.3667)
    (1.0019,0.3667)
    (1.0020,0.4000)
    (1.0028,0.4000)
    (1.0028,0.4333)
    (1.0031,0.4333)
    (1.0031,0.4667)
    (1.0034,0.4667)
    (1.0038,0.5000)
    (1.0046,0.5000)
    (1.0053,0.5333)
    (1.0063,0.5667)
    (1.0063,0.6000)
    (1.0072,0.6000)
    (1.0072,0.6333)
    (1.0076,0.6333)
    (1.0120,0.6667)
    (1.0132,0.6667)
    (1.0136,0.7000)
    (1.0146,0.7000)
    (1.0150,0.7333)
    (1.0157,0.7667)
    (1.0164,0.8000)
    (1.0175,0.8000)
    (1.0175,0.8333)
    (1.0182,0.8667)
    (1.0370,0.8667)
    (1.0370,0.9000)
    (1.0686,0.9000)
    (1.0691,0.9333)
    (1.0725,0.9333)
    (1.0725,0.9667)
    (1.0888,1.0000)
    (1.1432,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.6000-0.01)
    (1.0000,0.7333-0.01)
    (1.0001,0.7333-0.01)
    (1.0002,0.7667-0.01)
    (1.0003,0.7667-0.01)
    (1.0004,0.8000-0.01)
    (1.0007,0.8000-0.01)
    (1.0007,0.8333-0.01)
    (1.0008,0.8333-0.01)
    (1.0008,0.8667-0.01)
    (1.0020,0.8667-0.01)
    (1.0024,0.9000-0.01)
    (1.0120,0.9000-0.01)
    (1.0131,0.9333-0.01)
    (1.0182,0.9333-0.01)
    (1.0222,0.9667-0.01)
    (1.0305,0.9667-0.01)
    (1.0316,1.0000-0.01)
    (1.1432,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.6000)
    (1.0000,0.7333)
    (1.0001,0.7333)
    (1.0002,0.7667)
    (1.0003,0.7667)
    (1.0004,0.8000)
    (1.0007,0.8000)
    (1.0007,0.8333)
    (1.0008,0.8333)
    (1.0008,0.8667)
    (1.0020,0.8667)
    (1.0024,0.9000)
    (1.0120,0.9000)
    (1.0131,0.9333)
    (1.0182,0.9333)
    (1.0222,0.9667)
    (1.0303,0.9667)
    (1.0305,1.0000)
    (1.1432,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.4333)
    (1.0000,0.5667)
    (1.0001,0.5667)
    (1.0001,0.6000)
    (1.0002,0.6000)
    (1.0003,0.6333)
    (1.0004,0.6333)
    (1.0004,0.6667)
    (1.0014,0.6667)
    (1.0015,0.7000)
    (1.0015,0.7333)
    (1.0017,0.7333)
    (1.0017,0.7667)
    (1.0040,0.7667)
    (1.0041,0.8000)
    (1.0041,0.8333)
    (1.0043,0.8333)
    (1.0046,0.8667)
    (1.0063,0.8667)
    (1.0072,0.9000)
    (1.0074,0.9000)
    (1.0076,0.9333)
    (1.0120,0.9667)
    (1.0554,0.9667)
    (1.0619,1.0000)
    (1.1432,1.0000)
  };
  \draw node[right,draw,align=left] {$L=2$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_UNIVAR_L4_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.20,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.1000)
    (1.0000,0.1333)
    (1.0001,0.1333)
    (1.0001,0.1667)
    (1.0003,0.1667)
    (1.0003,0.2000)
    (1.0005,0.2000)
    (1.0006,0.2333)
    (1.0006,0.2667)
    (1.0010,0.2667)
    (1.0011,0.3000)
    (1.0011,0.3333)
    (1.0012,0.3667)
    (1.0012,0.4000)
    (1.0018,0.4000)
    (1.0019,0.4333)
    (1.0023,0.4667)
    (1.0026,0.4667)
    (1.0028,0.5000)
    (1.0029,0.5333)
    (1.0031,0.5333)
    (1.0031,0.5667)
    (1.0040,0.5667)
    (1.0040,0.6000)
    (1.0047,0.6000)
    (1.0049,0.6333)
    (1.0051,0.6333)
    (1.0060,0.6667)
    (1.0077,0.6667)
    (1.0080,0.7000)
    (1.0083,0.7000)
    (1.0085,0.7333)
    (1.0105,0.7333)
    (1.0120,0.7667)
    (1.0133,0.8000)
    (1.0185,0.8333)
    (1.0213,0.8333)
    (1.0219,0.8667)
    (1.0224,0.8667)
    (1.0241,0.9000)
    (1.0280,0.9333)
    (1.0287,0.9667)
    (1.0678,0.9667)
    (1.0717,1.0000)
    (1.1977,1.0000)
  };
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.1000)
    (1.0000,0.2000)
    (1.0001,0.2000)
    (1.0002,0.2333)
    (1.0002,0.2667)
    (1.0003,0.2667)
    (1.0003,0.3333)
    (1.0004,0.3333)
    (1.0004,0.3667)
    (1.0005,0.3667)
    (1.0005,0.4000)
    (1.0006,0.4000)
    (1.0006,0.4333)
    (1.0007,0.4333)
    (1.0007,0.5000)
    (1.0009,0.5000)
    (1.0009,0.5333)
    (1.0011,0.5333)
    (1.0011,0.5667)
    (1.0013,0.5667)
    (1.0013,0.6000)
    (1.0016,0.6333)
    (1.0017,0.6667)
    (1.0018,0.7000)
    (1.0029,0.7000)
    (1.0030,0.7333)
    (1.0031,0.7333)
    (1.0040,0.7667)
    (1.0042,0.8000)
    (1.0085,0.8000)
    (1.0087,0.8333)
    (1.0088,0.8333)
    (1.0090,0.8667)
    (1.0098,0.8667)
    (1.0105,0.9000)
    (1.0211,0.9000)
    (1.0213,0.9333)
    (1.0343,0.9333)
    (1.0373,0.9667)
    (1.0595,0.9667)
    (1.0663,1.0000)
    (1.1977,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.2000)
    (1.0000,0.3000)
    (1.0001,0.3000)
    (1.0001,0.3667)
    (1.0003,0.3667)
    (1.0003,0.4000)
    (1.0005,0.4000)
    (1.0005,0.4333)
    (1.0006,0.4333)
    (1.0007,0.4667)
    (1.0007,0.5333)
    (1.0011,0.5333)
    (1.0011,0.5667)
    (1.0012,0.5667)
    (1.0013,0.6000)
    (1.0016,0.6000)
    (1.0016,0.6333)
    (1.0018,0.6333)
    (1.0018,0.6667)
    (1.0023,0.6667)
    (1.0026,0.7000)
    (1.0042,0.7000)
    (1.0042,0.7333)
    (1.0043,0.7667)
    (1.0046,0.8000)
    (1.0060,0.8000)
    (1.0062,0.8333)
    (1.0077,0.8667)
    (1.0080,0.8667)
    (1.0083,0.9000)
    (1.0087,0.9000)
    (1.0088,0.9333)
    (1.1156,0.9333)
    (1.1156,0.9667)
    (1.1390,0.9667)
    (1.1406,1.0000)
    (1.1977,1.0000)
  };
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.4000-0.01)
    (1.0000,0.5667-0.01)
    (1.0002,0.6333-0.01)
    (1.0003,0.6667-0.01)
    (1.0005,0.7333-0.01)
    (1.0008,0.7333-0.01)
    (1.0008,0.7667-0.01)
    (1.0010,0.7667-0.01)
    (1.0010,0.8000-0.01)
    (1.0016,0.8000-0.01)
    (1.0016,0.8333-0.01)
    (1.0030,0.8333-0.01)
    (1.0031,0.8667-0.01)
    (1.0077,0.8667-0.01)
    (1.0077,0.9000-0.01)
    (1.0185,0.9000-0.01)
    (1.0211,0.9333-0.01)
    (1.0467,0.9333-0.01)
    (1.0470,0.9667-0.01)
    (1.0663,0.9667-0.01)
    (1.0678,1.0000-0.01)
    (1.1977,1.0000-0.01)
  };
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.3667)
    (1.0000,0.6000)
    (1.0001,0.6333)
    (1.0002,0.6667)
    (1.0003,0.6667)
    (1.0005,0.7333)
    (1.0007,0.7333)
    (1.0008,0.7667)
    (1.0009,0.7667)
    (1.0010,0.8000)
    (1.0016,0.8000)
    (1.0016,0.8333)
    (1.0030,0.8333)
    (1.0031,0.8667)
    (1.0077,0.8667)
    (1.0077,0.9000)
    (1.0219,0.9000)
    (1.0224,0.9333)
    (1.0373,0.9333)
    (1.0467,0.9667)
    (1.0470,0.9667)
    (1.0595,1.0000)
    (1.1977,1.0000)
  };
  \addplot+[mark=none, thick, red!40!gray, densely dotted] coordinates {
    (1.0000,0.4333)
    (1.0000,0.6000)
    (1.0002,0.6000)
    (1.0002,0.6333)
    (1.0007,0.6333)
    (1.0007,0.6667)
    (1.0008,0.6667)
    (1.0009,0.7000)
    (1.0017,0.7000)
    (1.0017,0.7333)
    (1.0023,0.7333)
    (1.0023,0.7667)
    (1.0046,0.7667)
    (1.0047,0.8000)
    (1.0049,0.8000)
    (1.0051,0.8333)
    (1.0090,0.8333)
    (1.0095,0.8667)
    (1.0098,0.9000)
    (1.0287,0.9000)
    (1.0343,0.9333)
    (1.0717,0.9333)
    (1.1156,0.9667)
    (1.1390,1.0000)
    (1.1977,1.0000)
  };
  \draw node[right,draw,align=left] {$L=4$\\};
  \end{axis}
\end{tikzpicture}

==> tikz_graphics/sparse/discrete_approaches_UNIVAR_L6_dual.tex <==

\begin{tikzpicture}
  \begin{axis}[const plot,
  cycle list={
  {blue,solid},
  {red!40!gray,dashed},
  {black,dotted},
  {brown,dashdotted},
  {green!80!black,dashdotdotted},
  {magenta!80!black,densely dotted}},
    xmin=1, xmax=1.25,
    ymin=-0.003, ymax=1.003,
    ymajorgrids,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xlabel={$\tau$},
    ylabel={$P(\tau)$},
,
    legend pos={south east},
    legend style={font=\tiny},
    width=\textwidth
    ]
  \addplot+[mark=none, thick, pink, dashed] coordinates {
    (1.0000,0.1667)
    (1.0000,0.2333)
    (1.0001,0.2667)
    (1.0001,0.4667)
    (1.0002,0.4667)
    (1.0002,0.5000)
    (1.0003,0.5000)
    (1.0005,0.5333)
    (1.0007,0.5333)
    (1.0008,0.5667)
    (1.0013,0.5667)
    (1.0014,0.6000)
    (1.0028,0.6000)
    (1.0030,0.6333)
    (1.0037,0.6333)
    (1.0037,0.6667)
    (1.0049,0.7333)
    (1.0057,0.7667)
    (1.0066,0.7667)
    (1.0066,0.8000)
    (1.0069,0.8000)
    (1.0072,0.8333)
    (1.0113,0.8333)
    (1.0134,0.8667)
    (1.0225,0.8667)
    (1.0243,0.9000)
    (1.0349,0.9000)
    (1.0381,0.9333)
    (1.0518,0.9333)
    (1.0586,0.9667)
    (1.1006,0.9667)
    (1.1072,1.0000)
    (1.9544,1.0000)
  };
  \addlegendentry{BIN2}
  \addplot+[mark=none, thick, orange, dashed] coordinates {
    (1.0000,0.2000)
    (1.0000,0.4000)
    (1.0001,0.4000)
    (1.0001,0.5667)
    (1.0003,0.6333)
    (1.0006,0.6333)
    (1.0007,0.6667)
    (1.0011,0.6667)
    (1.0013,0.7000)
    (1.0015,0.7000)
    (1.0016,0.7333)
    (1.0034,0.7333)
    (1.0035,0.7667)
    (1.0072,0.7667)
    (1.0076,0.8000)
    (1.0093,0.8000)
    (1.0107,0.8333)
    (1.0134,0.8333)
    (1.0152,0.8667)
    (1.0200,0.8667)
    (1.0218,0.9000)
    (1.0243,0.9000)
    (1.0289,0.9333)
    (1.1072,0.9333)
    (1.1117,0.9667)
    (1.9544,1.0000)
  };
  \addlegendentry{BIN3}
  \addplot+[mark=none, thick, red!40!gray, dashed] coordinates {
    (1.0000,0.1667)
    (1.0000,0.4333)
    (1.0001,0.4333)
    (1.0001,0.5000)
    (1.0002,0.5000)
    (1.0002,0.5333)
    (1.0005,0.5333)
    (1.0006,0.5667)
    (1.0008,0.5667)
    (1.0009,0.6000)
    (1.0009,0.6667)
    (1.0010,0.7000)
    (1.0015,0.7000)
    (1.0015,0.7333)
    (1.0026,0.7333)
    (1.0026,0.7667)
    (1.0030,0.7667)
    (1.0031,0.8000)
    (1.0034,0.8333)
    (1.0057,0.8333)
    (1.0066,0.8667)
    (1.0076,0.8667)
    (1.0091,0.9000)
    (1.0152,0.9000)
    (1.0157,0.9333)
    (1.0218,0.9333)
    (1.0225,0.9667)
    (1.0635,0.9667)
    (1.0977,1.0000)
    (1.9544,1.0000)
  };
  \addlegendentry{HybS}
  \addplot+[mark=none, thick, pink, densely dotted] coordinates {
    (1.0000,0.2333-0.01)
    (1.0000,0.5333-0.01)
    (1.0001,0.5333-0.01)
    (1.0001,0.5667-0.01)
    (1.0003,0.5667-0.01)
    (1.0003,0.6000-0.01)
    (1.0014,0.6000-0.01)
    (1.0015,0.6333-0.01)
    (1.0022,0.6333-0.01)
    (1.0023,0.6667-0.01)
    (1.0025,0.7000-0.01)
    (1.0066,0.7000-0.01)
    (1.0069,0.7333-0.01)
    (1.0112,0.7333-0.01)
    (1.0112,0.7667-0.01)
    (1.0113,0.8000-0.01)
    (1.0157,0.8000-0.01)
    (1.0190,0.8333-0.01)
    (1.0218,0.8333-0.01)
    (1.0218,0.8667-0.01)
    (1.0586,0.8667-0.01)
    (1.0590,0.9000-0.01)
    (1.0635,0.9333-0.01)
    (1.1004,0.9333-0.01)
    (1.1006,0.9667-0.01)
    (1.9544,1.0000-0.01)
  };
  \addlegendentry{T-BIN2}
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.3333)
    (1.0000,0.5667)
    (1.0001,0.5667)
    (1.0001,0.6000)
    (1.0014,0.6000)
    (1.0015,0.6333)
    (1.0022,0.6333)
    (1.0023,0.6667)
    (1.0025,0.7000)
    (1.0066,0.7000)
    (1.0069,0.7333)
    (1.0107,0.7333)
    (1.0112,0.7667)
    (1.0113,0.7667)
    (1.0113,0.8000)
    (1.0190,0.8000)
    (1.0196,0.8333)
    (1.0218,0.8333)
    (1.0218,0.8667)
    (1.0381,0.8667)
    (1.0518,0.9000)
    (1.0590,0.9000)
    (1.0635,0.9333)
    (1.0977,0.9333)
    (1.1004,0.9667)
    (1.1117,0.9667)
    (1.9544,1.0000)
  };
  \addlegendentry{T-BIN3}
  \addplot+[mark=none, thick, orange, densely dotted] coordinates {
    (1.0000,0.4333)
    (1.0000,0.5667)
    (1.0001,0.5667)
    (1.0001,0.6000)
    (1.0003,0.6000)
    (1.0003,0.6333)
    (1.0010,0.6333)
    (1.0011,0.6667)
    (1.0016,0.6667)
    (1.0017,0.7000)
    (1.0022,0.7333)
    (1.0025,0.7333)
    (1.0026,0.7667)
    (1.0026,0.8000)
    (1.0028,0.8333)
    (1.0035,0.8333)
    (1.0037,0.8667)
    (1.0091,0.8667)
    (1.0093,0.9000)
    (1.0196,0.9000)
    (1.0200,0.9333)
    (1.0289,0.9333)
    (1.0349,0.9667)
    (1.9544,1.0000)
  };
  \addlegendentry{T-HybS}
  \draw node[right,draw,align=left] {$L=6$\\};
  \end{axis}
\end{tikzpicture}
